Some properties of ${\tau}$-adic expansions on hyperelliptic Koblitz curves

This paper explores two techniques on a family of hyperelliptic curves that have been proposed to accelerate computation of scalar multiplication for hyperelliptic curve cryptosystems. In elliptic curve cryptosystems, it is known that Koblitz curves admit fast scalar multiplication, namely, the ${\tau}$-adic non-adjacent form ($\tau$-NAF). It is shown that the $\tau$-NAF has the three properties: (1) existence, (2) uniqueness, and (3) minimality of the Hamming weight. These properties are not only of intrinsic mathematical interest, but also desirable in some cryptographic applications. On the other hand, G{\"u}nther, Lange, and Stein have proposed two generalizations of $\tau$-NAF for a family of hyperelliptic curves, called \emph{hyperelliptic Koblitz curves}. However, to our knowledge, it is not known whether the three properties are true or not. We provide an answer to the question. Our investigation shows that the first one has only the existence and the second one has the existence and uniqueness. Furthermore, we shall prove that there exist 16 digit sets so that one can achieve the second one.

==> (inline-0) <==
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{$\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ %
with $\mathcal{N}(\alpha^{\prime})^{2} \leq 38$ ($\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_a=1}
%-----------------------------
${\#}$ & ${\alpha}^{\prime} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & GLS ${\tau}$-adic expansion of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & GLS ${\tau}$-adic expansion of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $ - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, -1, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
2 & $ + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, 1, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
29 & 
$(-1, 0, 0, 1, -3, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
29 & 
$(1, 0, 0, -1, 3, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
26 & 
$(-1, 0, 0, 1, -3, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
26 & 
$(1, 0, 0, -1, 3, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
27 & 
$(-1, 0, 0, 1, -3, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
27 & 
$(1, 0, 0, -1, 3, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
9 & $4 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
32 & 
$(-1, 0, 0, 1, -3, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
10 & $-4 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
32 & 
$(1, 0, 0, -1, 3, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
11 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
38 & 
$(-1, -1, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
38 & 
$(1, 1, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $ - {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(-1, -1, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $ + {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(1, 1, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $1 - {\tau}^{2} - {\tau}^{3}$ & 
22 & 
$(-1, -1, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
16 & $-1 + {\tau}^{2} + {\tau}^{3}$ & 
22 & 
$(1, 1, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
17 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, -1, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 1, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $3 - {\tau}^{2} - {\tau}^{3}$ & 
22 & 
$(-1, -1, 0, 3)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $-3 + {\tau}^{2} + {\tau}^{3}$ & 
22 & 
$(1, 1, 0, -3)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $4 - {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(-1, 0, 0, 1, -2, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
22 & $-4 + {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(1, 0, 0, -1, 2, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
23 & $5 - {\tau}^{2} - {\tau}^{3}$ & 
38 & 
$(-1, 0, 0, 1, -1, -3, 0, -3)_{\tau}$ & 8 \\\hline
%-----------------------------
24 & $-5 + {\tau}^{2} + {\tau}^{3}$ & 
38 & 
$(1, 0, 0, -1, 1, 3, 0, 3)_{\tau}$ & 8 \\\hline
%-----------------------------
25 & $-1 + {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
37 & 
$(1, 0, 0, -2, 0, 1, 3, 3)_{\tau}$ & 8 \\\hline
%-----------------------------
26 & $1 - {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
37 & 
$(-1, 0, 0, 2, 0, -1, -3, -3)_{\tau}$ & 8 \\\hline
%-----------------------------
27 & $ + {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(-1, -1, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ - {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(1, 1, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $1 + {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
23 & 
$(-1, 0, 0, 1, -1, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $-1 - {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
23 & 
$(1, 0, 0, -1, 1, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $2 + {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
22 & 
$(-1, 0, 0, 1, -1, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
32 & $-2 - {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
22 & 
$(1, 0, 0, -1, 1, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
33 & $3 + {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
25 & 
$(-1, 0, 0, 1, -1, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
34 & $-3 - {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
25 & 
$(1, 0, 0, -1, 1, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
35 & $4 + {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
32 & 
$(-1, 0, 0, 1, -1, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
36 & $-4 - {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
32 & 
$(1, 0, 0, -1, 1, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
37 & $ + 2{\tau} - {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, -1, 2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
38 & $ - 2{\tau} + {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, 1, -2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
39 & $1 + 2{\tau} - {\tau}^{2} - {\tau}^{3}$ & 
32 & 
$(-1, 0, 0, 1, 0, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
40 & $-1 - 2{\tau} + {\tau}^{2} + {\tau}^{3}$ & 
32 & 
$(1, 0, 0, -1, 0, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
41 & $2 + 2{\tau} - {\tau}^{2} - {\tau}^{3}$ & 
32 & 
$(-1, 0, 0, 1, 0, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
42 & $-2 - 2{\tau} + {\tau}^{2} + {\tau}^{3}$ & 
32 & 
$(1, 0, 0, -1, 0, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
43 & $3 + 2{\tau} - {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, 0, 0, 1, 0, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
44 & $-3 - 2{\tau} + {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, 0, 0, -1, 0, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
45 & $ - 2{\tau} - {\tau}^{3}$ & 
36 & 
$(-1, 0, -2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
46 & $ + 2{\tau} + {\tau}^{3}$ & 
36 & 
$(1, 0, 2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
47 & $1 - 2{\tau} - {\tau}^{3}$ & 
29 & 
$(-1, 0, 0, 0, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
48 & $-1 + 2{\tau} + {\tau}^{3}$ & 
29 & 
$(1, 0, 0, 0, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
49 & $2 - 2{\tau} - {\tau}^{3}$ & 
26 & 
$(-1, 0, 0, 0, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
50 & $-2 + 2{\tau} + {\tau}^{3}$ & 
26 & 
$(1, 0, 0, 0, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
51 & $3 - 2{\tau} - {\tau}^{3}$ & 
27 & 
$(-1, 0, 0, 0, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
52 & $-3 + 2{\tau} + {\tau}^{3}$ & 
27 & 
$(1, 0, 0, 0, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
53 & $4 - 2{\tau} - {\tau}^{3}$ & 
32 & 
$(-1, 0, 0, 0, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
54 & $-4 + 2{\tau} + {\tau}^{3}$ & 
32 & 
$(1, 0, 0, 0, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
55 & $-1 - {\tau} - {\tau}^{3}$ & 
32 & 
$(1, -2, 0, -3, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
56 & $1 + {\tau} + {\tau}^{3}$ & 
32 & 
$(-1, 2, 0, 3, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
57 & $ - {\tau} - {\tau}^{3}$ & 
22 & 
$(-1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
58 & $ + {\tau} + {\tau}^{3}$ & 
22 & 
$(1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
59 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
60 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
61 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
62 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
63 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
64 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
65 & $4 - {\tau} - {\tau}^{3}$ & 
22 & 
$(-1, 0, 0, 1, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
66 & $-4 + {\tau} + {\tau}^{3}$ & 
22 & 
$(1, 0, 0, -1, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
67 & $5 - {\tau} - {\tau}^{3}$ & 
32 & 
$(-1, 0, 0, 1, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $-5 + {\tau} + {\tau}^{3}$ & 
32 & 
$(1, 0, 0, -1, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-2 - {\tau}^{3}$ & 
38 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + {\tau}^{3}$ & 
38 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - {\tau}^{3}$ & 
25 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
72 & $1 + {\tau}^{3}$ & 
25 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
73 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
74 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
75 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 3)_{\tau}$ & 4 \\\hline
%-----------------------------
80 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, -3)_{\tau}$ & 4 \\\hline
%-----------------------------
81 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
82 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
83 & $5 - {\tau}^{3}$ & 
31 & 
$(-1, 0, 0, 1, -1, -2, 0, -3)_{\tau}$ & 8 \\\hline
%-----------------------------
84 & $-5 + {\tau}^{3}$ & 
31 & 
$(1, 0, 0, -1, 1, 2, 0, 3)_{\tau}$ & 8 \\\hline
%-----------------------------
85 & $-2 + {\tau} - {\tau}^{3}$ & 
38 & 
$(1, -2, 0, -1, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
86 & $2 - {\tau} + {\tau}^{3}$ & 
38 & 
$(-1, 2, 0, 1, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
87 & $-1 + {\tau} - {\tau}^{3}$ & 
26 & 
$(1, -2, 0, -1, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
88 & $1 - {\tau} + {\tau}^{3}$ & 
26 & 
$(-1, 2, 0, 1, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
89 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 3, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
92 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -3, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
93 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 3, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
94 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -3, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
95 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 3, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
96 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -3, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
97 & $4 + {\tau} - {\tau}^{3}$ & 
26 & 
$(-1, 0, 0, 3, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
98 & $-4 - {\tau} + {\tau}^{3}$ & 
26 & 
$(1, 0, 0, -3, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
99 & $5 + {\tau} - {\tau}^{3}$ & 
38 & 
$(-1, 0, 0, 3, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
100 & $-5 - {\tau} + {\tau}^{3}$ & 
38 & 
$(1, 0, 0, -3, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
101 & $-1 + 2{\tau} - {\tau}^{3}$ & 
35 & 
$(1, -2, 0, 0, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
102 & $1 - 2{\tau} + {\tau}^{3}$ & 
35 & 
$(-1, 2, 0, 0, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
103 & $ + 2{\tau} - {\tau}^{3}$ & 
28 & 
$(-1, 0, 2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
104 & $ - 2{\tau} + {\tau}^{3}$ & 
28 & 
$(1, 0, -2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
105 & $1 + 2{\tau} - {\tau}^{3}$ & 
25 & 
$(-1, 0, 0, 2, 0, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
106 & $-1 - 2{\tau} + {\tau}^{3}$ & 
25 & 
$(1, 0, 0, -2, 0, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
107 & $2 + 2{\tau} - {\tau}^{3}$ & 
26 & 
$(-1, 0, 0, 2, 0, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
108 & $-2 - 2{\tau} + {\tau}^{3}$ & 
26 & 
$(1, 0, 0, -2, 0, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
109 & $3 + 2{\tau} - {\tau}^{3}$ & 
31 & 
$(-1, 0, 0, 2, 0, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
110 & $-3 - 2{\tau} + {\tau}^{3}$ & 
31 & 
$(1, 0, 0, -2, 0, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
111 & $ - 2{\tau} + {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, 1, -2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
112 & $ + 2{\tau} - {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, -1, 2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
113 & $1 - 2{\tau} + {\tau}^{2} - {\tau}^{3}$ & 
30 & 
$(-1, 0, 1, 0, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
114 & $-1 + 2{\tau} - {\tau}^{2} + {\tau}^{3}$ & 
30 & 
$(1, 0, -1, 0, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
115 & $2 - 2{\tau} + {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(-1, 0, 1, 0, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
116 & $-2 + 2{\tau} - {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(1, 0, -1, 0, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
117 & $3 - 2{\tau} + {\tau}^{2} - {\tau}^{3}$ & 
30 & 
$(-1, 0, 1, 0, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
118 & $-3 + 2{\tau} - {\tau}^{2} + {\tau}^{3}$ & 
30 & 
$(1, 0, -1, 0, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
119 & $4 - 2{\tau} + {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, 0, 1, 0, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
120 & $-4 + 2{\tau} - {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, 0, -1, 0, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
121 & $-1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
33 & 
$(1, 0, 0, -2, 0, 3, 1, 3)_{\tau}$ & 8 \\\hline
%-----------------------------
122 & $1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
33 & 
$(-1, 0, 0, 2, 0, -3, -1, -3)_{\tau}$ & 8 \\\hline
%-----------------------------
123 & $ - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
24 & 
$(-1, 1, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
124 & $ + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
24 & 
$(1, -1, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
125 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1, 0, 0, 3, -3, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
126 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1, 0, 0, -3, 3, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
127 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 3, -3, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
128 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -3, 3, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
129 & $3 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
21 & 
$(-1, 0, 0, 3, -3, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
130 & $-3 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
21 & 
$(1, 0, 0, -3, 3, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
131 & $4 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(-1, 0, 0, 3, -3, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
132 & $-4 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(1, 0, 0, -3, 3, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
133 & $-1 + {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(-1, 1, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
134 & $1 - {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(1, -1, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
135 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 1, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
136 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, -1, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
137 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1, 1, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
138 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1, -1, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
139 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1, 1, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
140 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1, -1, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
141 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 1, 0, 3)_{\tau}$ & 4 \\\hline
%-----------------------------
142 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, -1, 0, -3)_{\tau}$ & 4 \\\hline
%-----------------------------
143 & $4 + {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(-1, 0, 0, 3, -2, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
144 & $-4 - {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(1, 0, 0, -3, 2, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
145 & $-1 + {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
31 & 
$(1, 0, 0, -2, 0, 3, 3, 3)_{\tau}$ & 8 \\\hline
%-----------------------------
146 & $1 - {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
31 & 
$(-1, 0, 0, 2, 0, -3, -3, -3)_{\tau}$ & 8 \\\hline
%-----------------------------
147 & $ + {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
24 & 
$(-1, 1, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
148 & $ - {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
24 & 
$(1, -1, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
149 & $1 + {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
21 & 
$(-1, 0, 0, 3, -1, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
150 & $-1 - {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
21 & 
$(1, 0, 0, -3, 1, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
151 & $2 + {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
22 & 
$(-1, 0, 0, 3, -1, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
152 & $-2 - {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
22 & 
$(1, 0, 0, -3, 1, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
153 & $3 + {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
27 & 
$(-1, 0, 0, 3, -1, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
154 & $-3 - {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
27 & 
$(1, 0, 0, -3, 1, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
155 & $4 + {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, 0, 0, 3, -1, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
156 & $-4 - {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, 0, 0, -3, 1, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
157 & $ + 2{\tau} + {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, 1, 2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
158 & $ - 2{\tau} - {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, -1, -2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
159 & $1 + 2{\tau} + {\tau}^{2} - {\tau}^{3}$ & 
34 & 
$(-1, 0, 0, 3, 0, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
160 & $-1 - 2{\tau} - {\tau}^{2} + {\tau}^{3}$ & 
34 & 
$(1, 0, 0, -3, 0, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
161 & $2 + 2{\tau} + {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, 0, 0, 3, 0, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
162 & $-2 - 2{\tau} - {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, 0, 0, -3, 0, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
163 & $1 - {\tau} + 2{\tau}^{2} - {\tau}^{3}$ & 
38 & 
$(-1, 0, 0, 2, 0, -3, -3)_{\tau}$ & 7 \\\hline
%-----------------------------
164 & $-1 + {\tau} - 2{\tau}^{2} + {\tau}^{3}$ & 
38 & 
$(1, 0, 0, -2, 0, 3, 3)_{\tau}$ & 7 \\\hline
%-----------------------------
165 & $2 - {\tau} + 2{\tau}^{2} - {\tau}^{3}$ & 
38 & 
$(-1, 0, 0, 2, 0, -3, -2)_{\tau}$ & 7 \\\hline
%-----------------------------
166 & $-2 + {\tau} - 2{\tau}^{2} + {\tau}^{3}$ & 
38 & 
$(1, 0, 0, -2, 0, 3, 2)_{\tau}$ & 7 \\\hline
%-----------------------------
167 & $1 + 2{\tau}^{2} - {\tau}^{3}$ & 
37 & 
$(-1, 2, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
168 & $-1 - 2{\tau}^{2} + {\tau}^{3}$ & 
37 & 
$(1, -2, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
169 & $2 + 2{\tau}^{2} - {\tau}^{3}$ & 
38 & 
$(-1, 2, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
170 & $-2 - 2{\tau}^{2} + {\tau}^{3}$ & 
38 & 
$(1, -2, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
171 & $-1 - 2{\tau}^{2}$ & 
36 & 
$(-2, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
172 & $1 + 2{\tau}^{2}$ & 
36 & 
$(2, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
173 & $ - 2{\tau}^{2}$ & 
32 & 
$(-2, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
174 & $ + 2{\tau}^{2}$ & 
32 & 
$(2, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
175 & $1 - 2{\tau}^{2}$ & 
32 & 
$(-2, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
176 & $-1 + 2{\tau}^{2}$ & 
32 & 
$(2, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
177 & $2 - 2{\tau}^{2}$ & 
36 & 
$(-2, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
178 & $-2 + 2{\tau}^{2}$ & 
36 & 
$(2, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
179 & $-1 + {\tau} - 2{\tau}^{2}$ & 
35 & 
$(-1, 1, 0, 0, -3, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
180 & $1 - {\tau} + 2{\tau}^{2}$ & 
35 & 
$(1, -1, 0, 0, 3, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
181 & $ + {\tau} - 2{\tau}^{2}$ & 
32 & 
$(-1, 1, 0, 0, -3, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
182 & $ - {\tau} + 2{\tau}^{2}$ & 
32 & 
$(1, -1, 0, 0, 3, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
183 & $1 + {\tau} - 2{\tau}^{2}$ & 
33 & 
$(-1, 1, 0, 0, -3, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
184 & $-1 - {\tau} + 2{\tau}^{2}$ & 
33 & 
$(1, -1, 0, 0, 3, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
185 & $2 + {\tau} - 2{\tau}^{2}$ & 
38 & 
$(-1, 1, 0, 0, -3, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
186 & $-2 - {\tau} + 2{\tau}^{2}$ & 
38 & 
$(1, -1, 0, 0, 3, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
187 & $-1 - 2{\tau} - {\tau}^{2}$ & 
33 & 
$(1, 0, 0, -3, 1, 0, 3)_{\tau}$ & 7 \\\hline
%-----------------------------
188 & $1 + 2{\tau} + {\tau}^{2}$ & 
33 & 
$(-1, 0, 0, 3, -1, 0, -3)_{\tau}$ & 7 \\\hline
%-----------------------------
189 & $ - 2{\tau} - {\tau}^{2}$ & 
28 & 
$(-1, -2, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
190 & $ + 2{\tau} + {\tau}^{2}$ & 
28 & 
$(1, 2, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
191 & $1 - 2{\tau} - {\tau}^{2}$ & 
27 & 
$(-1, 1, -1, 0, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
192 & $-1 + 2{\tau} + {\tau}^{2}$ & 
27 & 
$(1, -1, 1, 0, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
193 & $2 - 2{\tau} - {\tau}^{2}$ & 
30 & 
$(-1, 1, -1, 0, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
194 & $-2 + 2{\tau} + {\tau}^{2}$ & 
30 & 
$(1, -1, 1, 0, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
195 & $3 - 2{\tau} - {\tau}^{2}$ & 
37 & 
$(-1, 1, -1, 0, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
196 & $-3 + 2{\tau} + {\tau}^{2}$ & 
37 & 
$(1, -1, 1, 0, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
197 & $-3 - {\tau} - {\tau}^{2}$ & 
38 & 
$(-1, -1, -3)_{\tau}$ & 3 \\\hline
%-----------------------------
198 & $3 + {\tau} + {\tau}^{2}$ & 
38 & 
$(1, 1, 3)_{\tau}$ & 3 \\\hline
%-----------------------------
199 & $-2 - {\tau} - {\tau}^{2}$ & 
26 & 
$(-1, -1, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
200 & $2 + {\tau} + {\tau}^{2}$ & 
26 & 
$(1, 1, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
201 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, -1, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
202 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 1, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
203 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, -1, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
204 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 1, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
205 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, -1, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
206 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 1, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
207 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, -1, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
208 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 1, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
209 & $3 - {\tau} - {\tau}^{2}$ & 
26 & 
$(-1, -1, 3)_{\tau}$ & 3 \\\hline
%-----------------------------
210 & $-3 + {\tau} + {\tau}^{2}$ & 
26 & 
$(1, 1, -3)_{\tau}$ & 3 \\\hline
%-----------------------------
211 & $4 - {\tau} - {\tau}^{2}$ & 
38 & 
$(-1, 0, 0, 3, -3, -3, 0)_{\tau}$ & 7 \\\hline
%-----------------------------
212 & $-4 + {\tau} + {\tau}^{2}$ & 
38 & 
$(1, 0, 0, -3, 3, 3, 0)_{\tau}$ & 7 \\\hline
%-----------------------------
213 & $-3 - {\tau}^{2}$ & 
29 & 
$(-1, 0, -3)_{\tau}$ & 3 \\\hline
%-----------------------------
214 & $3 + {\tau}^{2}$ & 
29 & 
$(1, 0, 3)_{\tau}$ & 3 \\\hline
%-----------------------------
215 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
216 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
217 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
218 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
219 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
220 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
221 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
222 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
223 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
224 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
225 & $3 - {\tau}^{2}$ & 
23 & 
$(-1, 0, 3)_{\tau}$ & 3 \\\hline
%-----------------------------
226 & $-3 + {\tau}^{2}$ & 
23 & 
$(1, 0, -3)_{\tau}$ & 3 \\\hline
%-----------------------------
227 & $4 - {\tau}^{2}$ & 
36 & 
$(-1, 0, 0, 3, -3, -2, 0)_{\tau}$ & 7 \\\hline
%-----------------------------
228 & $-4 + {\tau}^{2}$ & 
36 & 
$(1, 0, 0, -3, 3, 2, 0)_{\tau}$ & 7 \\\hline
%-----------------------------
229 & $-3 + {\tau} - {\tau}^{2}$ & 
28 & 
$(-1, 1, -3)_{\tau}$ & 3 \\\hline
%-----------------------------
230 & $3 - {\tau} + {\tau}^{2}$ & 
28 & 
$(1, -1, 3)_{\tau}$ & 3 \\\hline
%-----------------------------
231 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 1, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
232 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, -1, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
233 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 1, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
234 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, -1, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
235 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(-1, 1, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
236 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(1, -1, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
237 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 1, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
238 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, -1, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
239 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 1, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
240 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, -1, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
241 & $3 + {\tau} - {\tau}^{2}$ & 
28 & 
$(-1, 1, 3)_{\tau}$ & 3 \\\hline
%-----------------------------
242 & $-3 - {\tau} + {\tau}^{2}$ & 
28 & 
$(1, -1, -3)_{\tau}$ & 3 \\\hline
%-----------------------------
243 & $-3 + 2{\tau} - {\tau}^{2}$ & 
35 & 
$(1, -1, -1, 0, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
244 & $3 - 2{\tau} + {\tau}^{2}$ & 
35 & 
$(-1, 1, 1, 0, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
245 & $-2 + 2{\tau} - {\tau}^{2}$ & 
26 & 
$(1, -1, -1, 0, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
246 & $2 - 2{\tau} + {\tau}^{2}$ & 
26 & 
$(-1, 1, 1, 0, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
247 & $-1 + 2{\tau} - {\tau}^{2}$ & 
21 & 
$(1, -1, -1, 0, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
248 & $1 - 2{\tau} + {\tau}^{2}$ & 
21 & 
$(-1, 1, 1, 0, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
249 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(-1, 2, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
250 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(1, -2, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
251 & $1 + 2{\tau} - {\tau}^{2}$ & 
23 & 
$(-1, 0, 0, 3, -3, 0, -3)_{\tau}$ & 7 \\\hline
%-----------------------------
252 & $-1 - 2{\tau} + {\tau}^{2}$ & 
23 & 
$(1, 0, 0, -3, 3, 0, 3)_{\tau}$ & 7 \\\hline
%-----------------------------
253 & $2 + 2{\tau} - {\tau}^{2}$ & 
30 & 
$(-1, 0, 0, 3, -3, 0, -2)_{\tau}$ & 7 \\\hline
%-----------------------------
254 & $-2 - 2{\tau} + {\tau}^{2}$ & 
30 & 
$(1, 0, 0, -3, 3, 0, 2)_{\tau}$ & 7 \\\hline
%-----------------------------
255 & $-1 + 3{\tau} - {\tau}^{2}$ & 
38 & 
$(-1, 3, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
256 & $1 - 3{\tau} + {\tau}^{2}$ & 
38 & 
$(1, -3, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
257 & $ + 3{\tau} - {\tau}^{2}$ & 
38 & 
$(-1, 3, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
258 & $ - 3{\tau} + {\tau}^{2}$ & 
38 & 
$(1, -3, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
259 & $ - 3{\tau}$ & 
36 & 
$(-3, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
260 & $ + 3{\tau}$ & 
36 & 
$(3, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
261 & $1 - 3{\tau}$ & 
35 & 
$(-3, 1)_{\tau}$ & 2 \\\hline
%-----------------------------
262 & $-1 + 3{\tau}$ & 
35 & 
$(3, -1)_{\tau}$ & 2 \\\hline
%-----------------------------
263 & $2 - 3{\tau}$ & 
38 & 
$(-3, 2)_{\tau}$ & 2 \\\hline
%-----------------------------
264 & $-2 + 3{\tau}$ & 
38 & 
$(3, -2)_{\tau}$ & 2 \\\hline
%-----------------------------
265 & $-2 - 2{\tau}$ & 
28 & 
$(1, 0, 0, -3, 2, 0, 2)_{\tau}$ & 7 \\\hline
%-----------------------------
266 & $2 + 2{\tau}$ & 
28 & 
$(-1, 0, 0, 3, -2, 0, -2)_{\tau}$ & 7 \\\hline
%-----------------------------
267 & $-1 - 2{\tau}$ & 
20 & 
$(1, 0, 0, -3, 2, 0, 3)_{\tau}$ & 7 \\\hline
%-----------------------------
268 & $1 + 2{\tau}$ & 
20 & 
$(-1, 0, 0, 3, -2, 0, -3)_{\tau}$ & 7 \\\hline
%-----------------------------
269 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
270 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
271 & $1 - 2{\tau}$ & 
16 & 
$(-1, 1, 0, 0, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
272 & $-1 + 2{\tau}$ & 
16 & 
$(1, -1, 0, 0, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
273 & $2 - 2{\tau}$ & 
20 & 
$(-1, 1, 0, 0, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
274 & $-2 + 2{\tau}$ & 
20 & 
$(1, -1, 0, 0, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
275 & $3 - 2{\tau}$ & 
28 & 
$(-1, 1, 0, 0, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
276 & $-3 + 2{\tau}$ & 
28 & 
$(1, -1, 0, 0, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
277 & $-3 - {\tau}$ & 
25 & 
$(-1, -3)_{\tau}$ & 2 \\\hline
%-----------------------------
278 & $3 + {\tau}$ & 
25 & 
$(1, 3)_{\tau}$ & 2 \\\hline
%-----------------------------
279 & $-2 - {\tau}$ & 
14 & 
$(-1, -2)_{\tau}$ & 2 \\\hline
%-----------------------------
280 & $2 + {\tau}$ & 
14 & 
$(1, 2)_{\tau}$ & 2 \\\hline
%-----------------------------
281 & $-1 - {\tau}$ & 
7 & 
$(-1, -1)_{\tau}$ & 2 \\\hline
%-----------------------------
282 & $1 + {\tau}$ & 
7 & 
$(1, 1)_{\tau}$ & 2 \\\hline
%-----------------------------
283 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
284 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
285 & $1 - {\tau}$ & 
5 & 
$(-1, 1)_{\tau}$ & 2 \\\hline
%-----------------------------
286 & $-1 + {\tau}$ & 
5 & 
$(1, -1)_{\tau}$ & 2 \\\hline
%-----------------------------
287 & $2 - {\tau}$ & 
10 & 
$(-1, 2)_{\tau}$ & 2 \\\hline
%-----------------------------
288 & $-2 + {\tau}$ & 
10 & 
$(1, -2)_{\tau}$ & 2 \\\hline
%-----------------------------
289 & $3 - {\tau}$ & 
19 & 
$(-1, 3)_{\tau}$ & 2 \\\hline
%-----------------------------
290 & $-3 + {\tau}$ & 
19 & 
$(1, -3)_{\tau}$ & 2 \\\hline
%-----------------------------
291 & $4 - {\tau}$ & 
32 & 
$(-1, 1, 0, 1, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
292 & $-4 + {\tau}$ & 
32 & 
$(1, -1, 0, -1, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
293 & $-4$ & 
32 & 
$(1, -1, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
294 & $4$ & 
32 & 
$(-1, 1, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
295 & $-3$ & 
18 & 
$(-3)_{\tau}$ & 1 \\\hline
%-----------------------------
296 & $3$ & 
18 & 
$(3)_{\tau}$ & 1 \\\hline
%-----------------------------
297 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
298 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
299 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
300 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{$\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ %
with $\mathcal{N}(\alpha^{\prime})^{2} \leq 38$ ($\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_a=0}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & GLS ${\tau}$-adic expansion of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & GLS ${\tau}$-adic expansion of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - 2{\tau}^{2} - {\tau}^{3}$ & 
38 & 
$(1, 0, 0, 2, 0, -3, 2)_{\tau}$ & 7 \\\hline
%-----------------------------
2 & $2 + {\tau} + 2{\tau}^{2} + {\tau}^{3}$ & 
38 & 
$(-1, 0, 0, -2, 0, 3, -2)_{\tau}$ & 7 \\\hline
%-----------------------------
3 & $-1 - {\tau} - 2{\tau}^{2} - {\tau}^{3}$ & 
38 & 
$(1, 0, 0, 2, 0, -3, 3)_{\tau}$ & 7 \\\hline
%-----------------------------
4 & $1 + {\tau} + 2{\tau}^{2} + {\tau}^{3}$ & 
38 & 
$(-1, 0, 0, -2, 0, 3, -3)_{\tau}$ & 7 \\\hline
%-----------------------------
5 & $-2 - 2{\tau}^{2} - {\tau}^{3}$ & 
38 & 
$(-1, -2, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
6 & $2 + 2{\tau}^{2} + {\tau}^{3}$ & 
38 & 
$(1, 2, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
7 & $-1 - 2{\tau}^{2} - {\tau}^{3}$ & 
37 & 
$(-1, -2, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
8 & $1 + 2{\tau}^{2} + {\tau}^{3}$ & 
37 & 
$(1, 2, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
9 & $-4 - 2{\tau} - {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(1, 0, -1, 0, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
10 & $4 + 2{\tau} + {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(-1, 0, 1, 0, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
11 & $-3 - 2{\tau} - {\tau}^{2} - {\tau}^{3}$ & 
30 & 
$(1, 0, -1, 0, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
12 & $3 + 2{\tau} + {\tau}^{2} + {\tau}^{3}$ & 
30 & 
$(-1, 0, 1, 0, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
13 & $-2 - 2{\tau} - {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(1, 0, -1, 0, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $2 + 2{\tau} + {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(-1, 0, 1, 0, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-1 - 2{\tau} - {\tau}^{2} - {\tau}^{3}$ & 
30 & 
$(1, 0, -1, 0, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $1 + 2{\tau} + {\tau}^{2} + {\tau}^{3}$ & 
30 & 
$(-1, 0, 1, 0, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $ - 2{\tau} - {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, -1, -2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $ + 2{\tau} + {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, 1, 2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(-1, 0, 0, -3, -3, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
20 & $4 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(1, 0, 0, 3, 3, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
21 & $-3 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
21 & 
$(-1, 0, 0, -3, -3, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
22 & $3 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
21 & 
$(1, 0, 0, 3, 3, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
23 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -3, -3, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
24 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 3, 3, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
25 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1, 0, 0, -3, -3, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1, 0, 0, 3, 3, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $ - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
24 & 
$(-1, -1, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
24 & 
$(1, 1, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
33 & 
$(1, 0, 0, 2, 0, -3, 1, -3)_{\tau}$ & 8 \\\hline
%-----------------------------
30 & $-1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
33 & 
$(-1, 0, 0, -2, 0, 3, -1, 3)_{\tau}$ & 8 \\\hline
%-----------------------------
31 & $-4 - {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(-1, 0, 0, -3, -2, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
32 & $4 + {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(1, 0, 0, 3, 2, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
33 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, -1, 0, -3)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 1, 0, 3)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1, -1, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1, 1, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1, -1, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
38 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1, 1, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
39 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, -1, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
40 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 1, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
41 & $1 - {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(-1, -1, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
42 & $-1 + {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(1, 1, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
43 & $-4 + {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, 0, 0, -3, -1, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
44 & $4 - {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, 0, 0, 3, 1, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
45 & $-3 + {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
27 & 
$(-1, 0, 0, -3, -1, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
46 & $3 - {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
27 & 
$(1, 0, 0, 3, 1, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
47 & $-2 + {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
22 & 
$(-1, 0, 0, -3, -1, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
48 & $2 - {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
22 & 
$(1, 0, 0, 3, 1, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
49 & $-1 + {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
21 & 
$(-1, 0, 0, -3, -1, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
50 & $1 - {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
21 & 
$(1, 0, 0, 3, 1, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
51 & $ + {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
24 & 
$(-1, -1, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
52 & $ - {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
24 & 
$(1, 1, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
53 & $1 + {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
31 & 
$(1, 0, 0, 2, 0, -3, 3, -3)_{\tau}$ & 8 \\\hline
%-----------------------------
54 & $-1 - {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
31 & 
$(-1, 0, 0, -2, 0, 3, -3, 3)_{\tau}$ & 8 \\\hline
%-----------------------------
55 & $-2 + 2{\tau} - {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, 0, 0, -3, 0, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
56 & $2 - 2{\tau} + {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, 0, 0, 3, 0, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
57 & $-1 + 2{\tau} - {\tau}^{2} - {\tau}^{3}$ & 
34 & 
$(-1, 0, 0, -3, 0, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
58 & $1 - 2{\tau} + {\tau}^{2} + {\tau}^{3}$ & 
34 & 
$(1, 0, 0, 3, 0, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
59 & $ + 2{\tau} - {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, -1, 2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
60 & $ - 2{\tau} + {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, 1, -2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
61 & $-4 - 2{\tau} - {\tau}^{3}$ & 
32 & 
$(1, 0, 0, 0, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
62 & $4 + 2{\tau} + {\tau}^{3}$ & 
32 & 
$(-1, 0, 0, 0, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
63 & $-3 - 2{\tau} - {\tau}^{3}$ & 
27 & 
$(1, 0, 0, 0, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
64 & $3 + 2{\tau} + {\tau}^{3}$ & 
27 & 
$(-1, 0, 0, 0, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
65 & $-2 - 2{\tau} - {\tau}^{3}$ & 
26 & 
$(1, 0, 0, 0, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
66 & $2 + 2{\tau} + {\tau}^{3}$ & 
26 & 
$(-1, 0, 0, 0, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
67 & $-1 - 2{\tau} - {\tau}^{3}$ & 
29 & 
$(1, 0, 0, 0, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $1 + 2{\tau} + {\tau}^{3}$ & 
29 & 
$(-1, 0, 0, 0, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $ - 2{\tau} - {\tau}^{3}$ & 
36 & 
$(-1, 0, -2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $ + 2{\tau} + {\tau}^{3}$ & 
36 & 
$(1, 0, 2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-5 - {\tau} - {\tau}^{3}$ & 
32 & 
$(1, 0, 0, 1, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
72 & $5 + {\tau} + {\tau}^{3}$ & 
32 & 
$(-1, 0, 0, -1, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
73 & $-4 - {\tau} - {\tau}^{3}$ & 
22 & 
$(1, 0, 0, 1, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
74 & $4 + {\tau} + {\tau}^{3}$ & 
22 & 
$(-1, 0, 0, -1, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
75 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
76 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
77 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
78 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
79 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
80 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
81 & $ - {\tau} - {\tau}^{3}$ & 
22 & 
$(-1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
82 & $ + {\tau} + {\tau}^{3}$ & 
22 & 
$(1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
83 & $1 - {\tau} - {\tau}^{3}$ & 
32 & 
$(-1, -2, 0, -3, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
84 & $-1 + {\tau} + {\tau}^{3}$ & 
32 & 
$(1, 2, 0, 3, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
85 & $-5 - {\tau}^{3}$ & 
31 & 
$(-1, 0, 0, -1, -1, 2, 0, 3)_{\tau}$ & 8 \\\hline
%-----------------------------
86 & $5 + {\tau}^{3}$ & 
31 & 
$(1, 0, 0, 1, 1, -2, 0, -3)_{\tau}$ & 8 \\\hline
%-----------------------------
87 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
88 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
89 & $-3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, -3)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 3)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
92 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
93 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
94 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
95 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
96 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
97 & $1 - {\tau}^{3}$ & 
25 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
98 & $-1 + {\tau}^{3}$ & 
25 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
99 & $2 - {\tau}^{3}$ & 
38 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
100 & $-2 + {\tau}^{3}$ & 
38 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
101 & $-5 + {\tau} - {\tau}^{3}$ & 
38 & 
$(1, 0, 0, 3, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
102 & $5 - {\tau} + {\tau}^{3}$ & 
38 & 
$(-1, 0, 0, -3, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
103 & $-4 + {\tau} - {\tau}^{3}$ & 
26 & 
$(1, 0, 0, 3, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
104 & $4 - {\tau} + {\tau}^{3}$ & 
26 & 
$(-1, 0, 0, -3, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
105 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 3, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
106 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -3, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
107 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 3, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
108 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -3, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
109 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 3, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
110 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -3, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
111 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
112 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
113 & $1 + {\tau} - {\tau}^{3}$ & 
26 & 
$(-1, -2, 0, -1, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
114 & $-1 - {\tau} + {\tau}^{3}$ & 
26 & 
$(1, 2, 0, 1, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
115 & $2 + {\tau} - {\tau}^{3}$ & 
38 & 
$(-1, -2, 0, -1, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
116 & $-2 - {\tau} + {\tau}^{3}$ & 
38 & 
$(1, 2, 0, 1, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
117 & $-3 + 2{\tau} - {\tau}^{3}$ & 
31 & 
$(-1, 0, 0, -2, 0, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
118 & $3 - 2{\tau} + {\tau}^{3}$ & 
31 & 
$(1, 0, 0, 2, 0, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
119 & $-2 + 2{\tau} - {\tau}^{3}$ & 
26 & 
$(-1, 0, 0, -2, 0, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
120 & $2 - 2{\tau} + {\tau}^{3}$ & 
26 & 
$(1, 0, 0, 2, 0, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
121 & $-1 + 2{\tau} - {\tau}^{3}$ & 
25 & 
$(-1, 0, 0, -2, 0, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
122 & $1 - 2{\tau} + {\tau}^{3}$ & 
25 & 
$(1, 0, 0, 2, 0, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
123 & $ + 2{\tau} - {\tau}^{3}$ & 
28 & 
$(-1, 0, 2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
124 & $ - 2{\tau} + {\tau}^{3}$ & 
28 & 
$(1, 0, -2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
125 & $1 + 2{\tau} - {\tau}^{3}$ & 
35 & 
$(-1, -2, 0, 0, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
126 & $-1 - 2{\tau} + {\tau}^{3}$ & 
35 & 
$(1, 2, 0, 0, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
127 & $-4 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
32 & 
$(-1, 0, 0, -1, -3, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
128 & $4 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
32 & 
$(1, 0, 0, 1, 3, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
129 & $-3 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
27 & 
$(-1, 0, 0, -1, -3, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
130 & $3 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
27 & 
$(1, 0, 0, 1, 3, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
131 & $-2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
26 & 
$(-1, 0, 0, -1, -3, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
132 & $2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
26 & 
$(1, 0, 0, 1, 3, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
133 & $-1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
29 & 
$(-1, 0, 0, -1, -3, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
134 & $1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
29 & 
$(1, 0, 0, 1, 3, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
135 & $ - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, 1, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
136 & $ + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, -1, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
137 & $-5 + {\tau}^{2} - {\tau}^{3}$ & 
38 & 
$(-1, 0, 0, -1, -1, 3, 0, 3)_{\tau}$ & 8 \\\hline
%-----------------------------
138 & $5 - {\tau}^{2} + {\tau}^{3}$ & 
38 & 
$(1, 0, 0, 1, 1, -3, 0, -3)_{\tau}$ & 8 \\\hline
%-----------------------------
139 & $-4 + {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(-1, 0, 0, -1, -2, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
140 & $4 - {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(1, 0, 0, 1, 2, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
141 & $-3 + {\tau}^{2} - {\tau}^{3}$ & 
22 & 
$(-1, 1, 0, -3)_{\tau}$ & 4 \\\hline
%-----------------------------
142 & $3 - {\tau}^{2} + {\tau}^{3}$ & 
22 & 
$(1, -1, 0, 3)_{\tau}$ & 4 \\\hline
%-----------------------------
143 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 1, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
144 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, -1, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
145 & $-1 + {\tau}^{2} - {\tau}^{3}$ & 
22 & 
$(-1, 1, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
146 & $1 - {\tau}^{2} + {\tau}^{3}$ & 
22 & 
$(1, -1, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
147 & $ + {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(-1, 1, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
148 & $ - {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(1, -1, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
149 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
38 & 
$(-1, 1, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
150 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
38 & 
$(1, -1, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
151 & $-4 + {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
32 & 
$(-1, 0, 0, -1, -1, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
152 & $4 - {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
32 & 
$(1, 0, 0, 1, 1, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
153 & $-3 + {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
25 & 
$(-1, 0, 0, -1, -1, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
154 & $3 - {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
25 & 
$(1, 0, 0, 1, 1, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
155 & $-2 + {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
22 & 
$(-1, 0, 0, -1, -1, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
156 & $2 - {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
22 & 
$(1, 0, 0, 1, 1, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
157 & $-1 + {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
23 & 
$(-1, 0, 0, -1, -1, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
158 & $1 - {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
23 & 
$(1, 0, 0, 1, 1, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
159 & $ + {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
28 & 
$(-1, 1, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
160 & $ - {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
28 & 
$(1, -1, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
161 & $1 + {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
37 & 
$(1, 0, 0, 2, 0, -1, 3, -3)_{\tau}$ & 8 \\\hline
%-----------------------------
162 & $-1 - {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
37 & 
$(-1, 0, 0, -2, 0, 1, -3, 3)_{\tau}$ & 8 \\\hline
%-----------------------------
163 & $-3 + 2{\tau} + {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, 0, 0, -1, 0, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
164 & $3 - 2{\tau} - {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, 0, 0, 1, 0, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
165 & $-2 + 2{\tau} + {\tau}^{2} - {\tau}^{3}$ & 
32 & 
$(-1, 0, 0, -1, 0, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
166 & $2 - 2{\tau} - {\tau}^{2} + {\tau}^{3}$ & 
32 & 
$(1, 0, 0, 1, 0, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
167 & $-1 + 2{\tau} + {\tau}^{2} - {\tau}^{3}$ & 
32 & 
$(-1, 0, 0, -1, 0, 3)_{\tau}$ & 6 \\\hline
%-----------------------------
168 & $1 - 2{\tau} - {\tau}^{2} + {\tau}^{3}$ & 
32 & 
$(1, 0, 0, 1, 0, -3)_{\tau}$ & 6 \\\hline
%-----------------------------
169 & $ + 2{\tau} + {\tau}^{2} - {\tau}^{3}$ & 
36 & 
$(-1, 1, 2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
170 & $ - 2{\tau} - {\tau}^{2} + {\tau}^{3}$ & 
36 & 
$(1, -1, -2, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
171 & $-1 - {\tau} - 2{\tau}^{2}$ & 
35 & 
$(1, 1, 0, 0, 3, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
172 & $1 + {\tau} + 2{\tau}^{2}$ & 
35 & 
$(-1, -1, 0, 0, -3, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
173 & $ - {\tau} - 2{\tau}^{2}$ & 
32 & 
$(1, 1, 0, 0, 3, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
174 & $ + {\tau} + 2{\tau}^{2}$ & 
32 & 
$(-1, -1, 0, 0, -3, 0)_{\tau}$ & 6 \\\hline
%-----------------------------
175 & $1 - {\tau} - 2{\tau}^{2}$ & 
33 & 
$(1, 1, 0, 0, 3, 1)_{\tau}$ & 6 \\\hline
%-----------------------------
176 & $-1 + {\tau} + 2{\tau}^{2}$ & 
33 & 
$(-1, -1, 0, 0, -3, -1)_{\tau}$ & 6 \\\hline
%-----------------------------
177 & $2 - {\tau} - 2{\tau}^{2}$ & 
38 & 
$(1, 1, 0, 0, 3, 2)_{\tau}$ & 6 \\\hline
%-----------------------------
178 & $-2 + {\tau} + 2{\tau}^{2}$ & 
38 & 
$(-1, -1, 0, 0, -3, -2)_{\tau}$ & 6 \\\hline
%-----------------------------
179 & $-1 - 2{\tau}^{2}$ & 
36 & 
$(-2, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
180 & $1 + 2{\tau}^{2}$ & 
36 & 
$(2, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
181 & $ - 2{\tau}^{2}$ & 
32 & 
$(-2, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
182 & $ + 2{\tau}^{2}$ & 
32 & 
$(2, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
183 & $1 - 2{\tau}^{2}$ & 
32 & 
$(-2, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
184 & $-1 + 2{\tau}^{2}$ & 
32 & 
$(2, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
185 & $2 - 2{\tau}^{2}$ & 
36 & 
$(-2, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
186 & $-2 + 2{\tau}^{2}$ & 
36 & 
$(2, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
187 & $-1 - 3{\tau} - {\tau}^{2}$ & 
38 & 
$(-1, -3, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
188 & $1 + 3{\tau} + {\tau}^{2}$ & 
38 & 
$(1, 3, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
189 & $ - 3{\tau} - {\tau}^{2}$ & 
38 & 
$(-1, -3, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
190 & $ + 3{\tau} + {\tau}^{2}$ & 
38 & 
$(1, 3, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
191 & $-3 - 2{\tau} - {\tau}^{2}$ & 
35 & 
$(1, 1, -1, 0, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
192 & $3 + 2{\tau} + {\tau}^{2}$ & 
35 & 
$(-1, -1, 1, 0, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
193 & $-2 - 2{\tau} - {\tau}^{2}$ & 
26 & 
$(1, 1, -1, 0, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
194 & $2 + 2{\tau} + {\tau}^{2}$ & 
26 & 
$(-1, -1, 1, 0, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
195 & $-1 - 2{\tau} - {\tau}^{2}$ & 
21 & 
$(1, 1, -1, 0, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
196 & $1 + 2{\tau} + {\tau}^{2}$ & 
21 & 
$(-1, -1, 1, 0, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
197 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(-1, -2, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
198 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(1, 2, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
199 & $1 - 2{\tau} - {\tau}^{2}$ & 
23 & 
$(-1, 0, 0, -3, -3, 0, -3)_{\tau}$ & 7 \\\hline
%-----------------------------
200 & $-1 + 2{\tau} + {\tau}^{2}$ & 
23 & 
$(1, 0, 0, 3, 3, 0, 3)_{\tau}$ & 7 \\\hline
%-----------------------------
201 & $2 - 2{\tau} - {\tau}^{2}$ & 
30 & 
$(-1, 0, 0, -3, -3, 0, -2)_{\tau}$ & 7 \\\hline
%-----------------------------
202 & $-2 + 2{\tau} + {\tau}^{2}$ & 
30 & 
$(1, 0, 0, 3, 3, 0, 2)_{\tau}$ & 7 \\\hline
%-----------------------------
203 & $-3 - {\tau} - {\tau}^{2}$ & 
28 & 
$(-1, -1, -3)_{\tau}$ & 3 \\\hline
%-----------------------------
204 & $3 + {\tau} + {\tau}^{2}$ & 
28 & 
$(1, 1, 3)_{\tau}$ & 3 \\\hline
%-----------------------------
205 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, -1, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
206 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 1, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
207 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, -1, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
208 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 1, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
209 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1, -1, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
210 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1, 1, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
211 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, -1, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
212 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 1, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
213 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, -1, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
214 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 1, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
215 & $3 - {\tau} - {\tau}^{2}$ & 
28 & 
$(-1, -1, 3)_{\tau}$ & 3 \\\hline
%-----------------------------
216 & $-3 + {\tau} + {\tau}^{2}$ & 
28 & 
$(1, 1, -3)_{\tau}$ & 3 \\\hline
%-----------------------------
217 & $-3 - {\tau}^{2}$ & 
29 & 
$(-1, 0, -3)_{\tau}$ & 3 \\\hline
%-----------------------------
218 & $3 + {\tau}^{2}$ & 
29 & 
$(1, 0, 3)_{\tau}$ & 3 \\\hline
%-----------------------------
219 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
220 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
221 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
222 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
223 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
224 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
225 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
226 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
227 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
228 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
229 & $3 - {\tau}^{2}$ & 
23 & 
$(-1, 0, 3)_{\tau}$ & 3 \\\hline
%-----------------------------
230 & $-3 + {\tau}^{2}$ & 
23 & 
$(1, 0, -3)_{\tau}$ & 3 \\\hline
%-----------------------------
231 & $4 - {\tau}^{2}$ & 
36 & 
$(-1, 0, 0, -3, -3, 2, 0)_{\tau}$ & 7 \\\hline
%-----------------------------
232 & $-4 + {\tau}^{2}$ & 
36 & 
$(1, 0, 0, 3, 3, -2, 0)_{\tau}$ & 7 \\\hline
%-----------------------------
233 & $-3 + {\tau} - {\tau}^{2}$ & 
38 & 
$(-1, 1, -3)_{\tau}$ & 3 \\\hline
%-----------------------------
234 & $3 - {\tau} + {\tau}^{2}$ & 
38 & 
$(1, -1, 3)_{\tau}$ & 3 \\\hline
%-----------------------------
235 & $-2 + {\tau} - {\tau}^{2}$ & 
26 & 
$(-1, 1, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
236 & $2 - {\tau} + {\tau}^{2}$ & 
26 & 
$(1, -1, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
237 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 1, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
238 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, -1, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
239 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 1, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
240 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, -1, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
241 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 1, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
242 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, -1, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
243 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 1, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
244 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, -1, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
245 & $3 + {\tau} - {\tau}^{2}$ & 
26 & 
$(-1, 1, 3)_{\tau}$ & 3 \\\hline
%-----------------------------
246 & $-3 - {\tau} + {\tau}^{2}$ & 
26 & 
$(1, -1, -3)_{\tau}$ & 3 \\\hline
%-----------------------------
247 & $4 + {\tau} - {\tau}^{2}$ & 
38 & 
$(-1, 0, 0, -3, -3, 3, 0)_{\tau}$ & 7 \\\hline
%-----------------------------
248 & $-4 - {\tau} + {\tau}^{2}$ & 
38 & 
$(1, 0, 0, 3, 3, -3, 0)_{\tau}$ & 7 \\\hline
%-----------------------------
249 & $-1 + 2{\tau} - {\tau}^{2}$ & 
33 & 
$(1, 0, 0, 3, 1, 0, 3)_{\tau}$ & 7 \\\hline
%-----------------------------
250 & $1 - 2{\tau} + {\tau}^{2}$ & 
33 & 
$(-1, 0, 0, -3, -1, 0, -3)_{\tau}$ & 7 \\\hline
%-----------------------------
251 & $ + 2{\tau} - {\tau}^{2}$ & 
28 & 
$(-1, 2, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
252 & $ - 2{\tau} + {\tau}^{2}$ & 
28 & 
$(1, -2, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
253 & $1 + 2{\tau} - {\tau}^{2}$ & 
27 & 
$(-1, -1, -1, 0, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
254 & $-1 - 2{\tau} + {\tau}^{2}$ & 
27 & 
$(1, 1, 1, 0, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
255 & $2 + 2{\tau} - {\tau}^{2}$ & 
30 & 
$(-1, -1, -1, 0, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
256 & $-2 - 2{\tau} + {\tau}^{2}$ & 
30 & 
$(1, 1, 1, 0, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
257 & $3 + 2{\tau} - {\tau}^{2}$ & 
37 & 
$(-1, -1, -1, 0, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
258 & $-3 - 2{\tau} + {\tau}^{2}$ & 
37 & 
$(1, 1, 1, 0, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
259 & $-2 - 3{\tau}$ & 
38 & 
$(-3, -2)_{\tau}$ & 2 \\\hline
%-----------------------------
260 & $2 + 3{\tau}$ & 
38 & 
$(3, 2)_{\tau}$ & 2 \\\hline
%-----------------------------
261 & $-1 - 3{\tau}$ & 
35 & 
$(-3, -1)_{\tau}$ & 2 \\\hline
%-----------------------------
262 & $1 + 3{\tau}$ & 
35 & 
$(3, 1)_{\tau}$ & 2 \\\hline
%-----------------------------
263 & $ - 3{\tau}$ & 
36 & 
$(-3, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
264 & $ + 3{\tau}$ & 
36 & 
$(3, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
265 & $-3 - 2{\tau}$ & 
28 & 
$(1, 1, 0, 0, 1)_{\tau}$ & 5 \\\hline
%-----------------------------
266 & $3 + 2{\tau}$ & 
28 & 
$(-1, -1, 0, 0, -1)_{\tau}$ & 5 \\\hline
%-----------------------------
267 & $-2 - 2{\tau}$ & 
20 & 
$(1, 1, 0, 0, 2)_{\tau}$ & 5 \\\hline
%-----------------------------
268 & $2 + 2{\tau}$ & 
20 & 
$(-1, -1, 0, 0, -2)_{\tau}$ & 5 \\\hline
%-----------------------------
269 & $-1 - 2{\tau}$ & 
16 & 
$(1, 1, 0, 0, 3)_{\tau}$ & 5 \\\hline
%-----------------------------
270 & $1 + 2{\tau}$ & 
16 & 
$(-1, -1, 0, 0, -3)_{\tau}$ & 5 \\\hline
%-----------------------------
271 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
272 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
273 & $1 - 2{\tau}$ & 
20 & 
$(-1, 0, 0, -3, -2, 0, -3)_{\tau}$ & 7 \\\hline
%-----------------------------
274 & $-1 + 2{\tau}$ & 
20 & 
$(1, 0, 0, 3, 2, 0, 3)_{\tau}$ & 7 \\\hline
%-----------------------------
275 & $2 - 2{\tau}$ & 
28 & 
$(-1, 0, 0, -3, -2, 0, -2)_{\tau}$ & 7 \\\hline
%-----------------------------
276 & $-2 + 2{\tau}$ & 
28 & 
$(1, 0, 0, 3, 2, 0, 2)_{\tau}$ & 7 \\\hline
%-----------------------------
277 & $-4 - {\tau}$ & 
32 & 
$(1, 1, 0, 1, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
278 & $4 + {\tau}$ & 
32 & 
$(-1, -1, 0, -1, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
279 & $-3 - {\tau}$ & 
19 & 
$(-1, -3)_{\tau}$ & 2 \\\hline
%-----------------------------
280 & $3 + {\tau}$ & 
19 & 
$(1, 3)_{\tau}$ & 2 \\\hline
%-----------------------------
281 & $-2 - {\tau}$ & 
10 & 
$(-1, -2)_{\tau}$ & 2 \\\hline
%-----------------------------
282 & $2 + {\tau}$ & 
10 & 
$(1, 2)_{\tau}$ & 2 \\\hline
%-----------------------------
283 & $-1 - {\tau}$ & 
5 & 
$(-1, -1)_{\tau}$ & 2 \\\hline
%-----------------------------
284 & $1 + {\tau}$ & 
5 & 
$(1, 1)_{\tau}$ & 2 \\\hline
%-----------------------------
285 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
286 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
287 & $1 - {\tau}$ & 
7 & 
$(-1, 1)_{\tau}$ & 2 \\\hline
%-----------------------------
288 & $-1 + {\tau}$ & 
7 & 
$(1, -1)_{\tau}$ & 2 \\\hline
%-----------------------------
289 & $2 - {\tau}$ & 
14 & 
$(-1, 2)_{\tau}$ & 2 \\\hline
%-----------------------------
290 & $-2 + {\tau}$ & 
14 & 
$(1, -2)_{\tau}$ & 2 \\\hline
%-----------------------------
291 & $3 - {\tau}$ & 
25 & 
$(-1, 3)_{\tau}$ & 2 \\\hline
%-----------------------------
292 & $-3 + {\tau}$ & 
25 & 
$(1, -3)_{\tau}$ & 2 \\\hline
%-----------------------------
293 & $-4$ & 
32 & 
$(1, 1, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
294 & $4$ & 
32 & 
$(-1, -1, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
295 & $-3$ & 
18 & 
$(-3)_{\tau}$ & 1 \\\hline
%-----------------------------
296 & $3$ & 
18 & 
$(3)_{\tau}$ & 1 \\\hline
%-----------------------------
297 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
298 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
299 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
300 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}

==> (inline-1) <==
\begin{longtable}[c]{|c|c||c|c||c|c|}
\caption{$\alpha = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ with %
${c_{i+3}}{c_{i+2}}{c_{i+1}}{c_{i}} = 0$ ($\mu = 1$). }
\\
\hline
\label{table:hyperKC_non_gls_example_1}
%-----------------------------
${\#}$ & ${\alpha} = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ & %
${\#}$ & ${\alpha} = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ & %
${\#}$ & ${\alpha} = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha} = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ & %
${\#}$ & ${\alpha} = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ & %
${\#}$ & ${\alpha} = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
$1$ & $(-3, 0, -3, -3)_{\tau}$ & 
$2$ & $(-3, 0, -3, -2)_{\tau}$ & 
$3$ & $(-3, 0, -3, -1)_{\tau}$ \\\hline
$4$ & $(-3, 0, -3, 1)_{\tau}$ & 
$5$ & $(-3, 0, -3, 2)_{\tau}$ & 
$6$ & $(-3, 0, -3, 3)_{\tau}$ \\\hline
$7$ & $(-3, 0, -2, -3)_{\tau}$ & 
$8$ & $(-3, 0, -2, -2)_{\tau}$ & 
$9$ & $(-3, 0, -2, -1)_{\tau}$ \\\hline
$10$ & $(-3, 0, -2, 1)_{\tau}$ & 
$11$ & $(-3, 0, -2, 2)_{\tau}$ & 
$12$ & $(-3, 0, -2, 3)_{\tau}$ \\\hline
$13$ & $(-3, 0, -1, -3)_{\tau}$ & 
$14$ & $(-3, 0, -1, -2)_{\tau}$ & 
$15$ & $(-3, 0, -1, -1)_{\tau}$ \\\hline
$16$ & $(-3, 0, -1, 1)_{\tau}$ & 
$17$ & $(-3, 0, -1, 2)_{\tau}$ & 
$18$ & $(-3, 0, -1, 3)_{\tau}$ \\\hline
$19$ & $(-3, 0, 1, -3)_{\tau}$ & 
$20$ & $(-3, 0, 1, -2)_{\tau}$ & 
$21$ & $(-3, 0, 1, -1)_{\tau}$ \\\hline
$22$ & $(-3, 0, 1, 1)_{\tau}$ & 
$23$ & $(-3, 0, 1, 2)_{\tau}$ & 
$24$ & $(-3, 0, 1, 3)_{\tau}$ \\\hline
$25$ & $(-3, 0, 2, -3)_{\tau}$ & 
$26$ & $(-3, 0, 2, -2)_{\tau}$ & 
$27$ & $(-3, 0, 2, -1)_{\tau}$ \\\hline
$28$ & $(-3, 0, 2, 1)_{\tau}$ & 
$29$ & $(-3, 0, 2, 2)_{\tau}$ & 
$30$ & $(-3, 0, 2, 3)_{\tau}$ \\\hline
$31$ & $(-3, 0, 3, -3)_{\tau}$ & 
$32$ & $(-3, 0, 3, -2)_{\tau}$ & 
$33$ & $(-3, 0, 3, -1)_{\tau}$ \\\hline
$34$ & $(-3, 0, 3, 1)_{\tau}$ & 
$35$ & $(-3, 0, 3, 2)_{\tau}$ & 
$36$ & $(-3, 0, 3, 3)_{\tau}$ \\\hline
$37$ & $(-2, 0, -2, -3)_{\tau}$ & 
$38$ & $(-2, 0, -2, -2)_{\tau}$ & 
$39$ & $(-2, 0, -2, -1)_{\tau}$ \\\hline
$40$ & $(-2, 0, -2, 1)_{\tau}$ & 
$41$ & $(-2, 0, -2, 2)_{\tau}$ & 
$42$ & $(-2, 0, -2, 3)_{\tau}$ \\\hline
$43$ & $(-2, 0, 2, -3)_{\tau}$ & 
$44$ & $(-2, 0, 2, -2)_{\tau}$ & 
$45$ & $(-2, 0, 2, -1)_{\tau}$ \\\hline
$46$ & $(-2, 0, 2, 1)_{\tau}$ & 
$47$ & $(-2, 0, 2, 2)_{\tau}$ & 
$48$ & $(-2, 0, 2, 3)_{\tau}$ \\\hline
$49$ & $(-1, 0, -3, -3)_{\tau}$ & 
$50$ & $(-1, 0, -3, -2)_{\tau}$ & 
$51$ & $(-1, 0, -3, -1)_{\tau}$ \\\hline
$52$ & $(-1, 0, -3, 1)_{\tau}$ & 
$53$ & $(-1, 0, -3, 2)_{\tau}$ & 
$54$ & $(-1, 0, -3, 3)_{\tau}$ \\\hline
$55$ & $(-1, 0, -2, -3)_{\tau}$ & 
$56$ & $(-1, 0, -2, -2)_{\tau}$ & 
$57$ & $(-1, 0, -2, -1)_{\tau}$ \\\hline
$58$ & $(-1, 0, -2, 1)_{\tau}$ & 
$59$ & $(-1, 0, -2, 2)_{\tau}$ & 
$60$ & $(-1, 0, -2, 3)_{\tau}$ \\\hline
$61$ & $(-1, 0, -1, -3)_{\tau}$ & 
$62$ & $(-1, 0, -1, -2)_{\tau}$ & 
$63$ & $(-1, 0, -1, -1)_{\tau}$ \\\hline
$64$ & $(-1, 0, -1, 1)_{\tau}$ & 
$65$ & $(-1, 0, -1, 2)_{\tau}$ & 
$66$ & $(-1, 0, -1, 3)_{\tau}$ \\\hline
$67$ & $(-1, 0, 1, -3)_{\tau}$ & 
$68$ & $(-1, 0, 1, -2)_{\tau}$ & 
$69$ & $(-1, 0, 1, -1)_{\tau}$ \\\hline
$70$ & $(-1, 0, 1, 1)_{\tau}$ & 
$71$ & $(-1, 0, 1, 2)_{\tau}$ & 
$72$ & $(-1, 0, 1, 3)_{\tau}$ \\\hline
$73$ & $(-1, 0, 2, -3)_{\tau}$ & 
$74$ & $(-1, 0, 2, -2)_{\tau}$ & 
$75$ & $(-1, 0, 2, -1)_{\tau}$ \\\hline
$76$ & $(-1, 0, 2, 1)_{\tau}$ & 
$77$ & $(-1, 0, 2, 2)_{\tau}$ & 
$78$ & $(-1, 0, 2, 3)_{\tau}$ \\\hline
$79$ & $(-1, 0, 3, -3)_{\tau}$ & 
$80$ & $(-1, 0, 3, -2)_{\tau}$ & 
$81$ & $(-1, 0, 3, -1)_{\tau}$ \\\hline
$82$ & $(-1, 0, 3, 1)_{\tau}$ & 
$83$ & $(-1, 0, 3, 2)_{\tau}$ & 
$84$ & $(-1, 0, 3, 3)_{\tau}$ \\\hline
$85$ & $(0, -3, -2, -3)_{\tau}$ & 
$86$ & $(0, -3, -2, -2)_{\tau}$ & 
$87$ & $(0, -3, -2, -1)_{\tau}$ \\\hline
$88$ & $(0, -3, -2, 1)_{\tau}$ & 
$89$ & $(0, -3, -2, 2)_{\tau}$ & 
$90$ & $(0, -3, -2, 3)_{\tau}$ \\\hline
$91$ & $(0, -3, 2, -3)_{\tau}$ & 
$92$ & $(0, -3, 2, -2)_{\tau}$ & 
$93$ & $(0, -3, 2, -1)_{\tau}$ \\\hline
$94$ & $(0, -3, 2, 1)_{\tau}$ & 
$95$ & $(0, -3, 2, 2)_{\tau}$ & 
$96$ & $(0, -3, 2, 3)_{\tau}$ \\\hline
$97$ & $(0, -2, -2, -3)_{\tau}$ & 
$98$ & $(0, -2, -2, -2)_{\tau}$ & 
$99$ & $(0, -2, -2, -1)_{\tau}$ \\\hline
$100$ & $(0, -2, -2, 1)_{\tau}$ & 
$101$ & $(0, -2, -2, 2)_{\tau}$ & 
$102$ & $(0, -2, -2, 3)_{\tau}$ \\\hline
$103$ & $(0, -2, 2, -3)_{\tau}$ & 
$104$ & $(0, -2, 2, -2)_{\tau}$ & 
$105$ & $(0, -2, 2, -1)_{\tau}$ \\\hline
$106$ & $(0, -2, 2, 1)_{\tau}$ & 
$107$ & $(0, -2, 2, 2)_{\tau}$ & 
$108$ & $(0, -2, 2, 3)_{\tau}$ \\\hline
$109$ & $(0, -1, -2, -3)_{\tau}$ & 
$110$ & $(0, -1, -2, -2)_{\tau}$ & 
$111$ & $(0, -1, -2, -1)_{\tau}$ \\\hline
$112$ & $(0, -1, -2, 1)_{\tau}$ & 
$113$ & $(0, -1, -2, 2)_{\tau}$ & 
$114$ & $(0, -1, -2, 3)_{\tau}$ \\\hline
$115$ & $(0, -1, 2, -3)_{\tau}$ & 
$116$ & $(0, -1, 2, -2)_{\tau}$ & 
$117$ & $(0, -1, 2, -1)_{\tau}$ \\\hline
$118$ & $(0, -1, 2, 1)_{\tau}$ & 
$119$ & $(0, -1, 2, 2)_{\tau}$ & 
$120$ & $(0, -1, 2, 3)_{\tau}$ \\\hline
$121$ & $(0, 0, -2, -3)_{\tau}$ & 
$122$ & $(0, 0, -2, -2)_{\tau}$ & 
$123$ & $(0, 0, -2, -1)_{\tau}$ \\\hline
$124$ & $(0, 0, -2, 1)_{\tau}$ & 
$125$ & $(0, 0, -2, 2)_{\tau}$ & 
$126$ & $(0, 0, -2, 3)_{\tau}$ \\\hline
$127$ & $(0, 0, 2, -3)_{\tau}$ & 
$128$ & $(0, 0, 2, -2)_{\tau}$ & 
$129$ & $(0, 0, 2, -1)_{\tau}$ \\\hline
$130$ & $(0, 0, 2, 1)_{\tau}$ & 
$131$ & $(0, 0, 2, 2)_{\tau}$ & 
$132$ & $(0, 0, 2, 3)_{\tau}$ \\\hline
$133$ & $(0, 1, -2, -3)_{\tau}$ & 
$134$ & $(0, 1, -2, -2)_{\tau}$ & 
$135$ & $(0, 1, -2, -1)_{\tau}$ \\\hline
$136$ & $(0, 1, -2, 1)_{\tau}$ & 
$137$ & $(0, 1, -2, 2)_{\tau}$ & 
$138$ & $(0, 1, -2, 3)_{\tau}$ \\\hline
$139$ & $(0, 1, 2, -3)_{\tau}$ & 
$140$ & $(0, 1, 2, -2)_{\tau}$ & 
$141$ & $(0, 1, 2, -1)_{\tau}$ \\\hline
$142$ & $(0, 1, 2, 1)_{\tau}$ & 
$143$ & $(0, 1, 2, 2)_{\tau}$ & 
$144$ & $(0, 1, 2, 3)_{\tau}$ \\\hline
$145$ & $(0, 2, -2, -3)_{\tau}$ & 
$146$ & $(0, 2, -2, -2)_{\tau}$ & 
$147$ & $(0, 2, -2, -1)_{\tau}$ \\\hline
$148$ & $(0, 2, -2, 1)_{\tau}$ & 
$149$ & $(0, 2, -2, 2)_{\tau}$ & 
$150$ & $(0, 2, -2, 3)_{\tau}$ \\\hline
$151$ & $(0, 2, 2, -3)_{\tau}$ & 
$152$ & $(0, 2, 2, -2)_{\tau}$ & 
$153$ & $(0, 2, 2, -1)_{\tau}$ \\\hline
$154$ & $(0, 2, 2, 1)_{\tau}$ & 
$155$ & $(0, 2, 2, 2)_{\tau}$ & 
$156$ & $(0, 2, 2, 3)_{\tau}$ \\\hline
$157$ & $(0, 3, -2, -3)_{\tau}$ & 
$158$ & $(0, 3, -2, -2)_{\tau}$ & 
$159$ & $(0, 3, -2, -1)_{\tau}$ \\\hline
$160$ & $(0, 3, -2, 1)_{\tau}$ & 
$161$ & $(0, 3, -2, 2)_{\tau}$ & 
$162$ & $(0, 3, -2, 3)_{\tau}$ \\\hline
$163$ & $(0, 3, 2, -3)_{\tau}$ & 
$164$ & $(0, 3, 2, -2)_{\tau}$ & 
$165$ & $(0, 3, 2, -1)_{\tau}$ \\\hline
$166$ & $(0, 3, 2, 1)_{\tau}$ & 
$167$ & $(0, 3, 2, 2)_{\tau}$ & 
$168$ & $(0, 3, 2, 3)_{\tau}$ \\\hline
$169$ & $(1, 0, -3, -3)_{\tau}$ & 
$170$ & $(1, 0, -3, -2)_{\tau}$ & 
$171$ & $(1, 0, -3, -1)_{\tau}$ \\\hline
$172$ & $(1, 0, -3, 1)_{\tau}$ & 
$173$ & $(1, 0, -3, 2)_{\tau}$ & 
$174$ & $(1, 0, -3, 3)_{\tau}$ \\\hline
$175$ & $(1, 0, -2, -3)_{\tau}$ & 
$176$ & $(1, 0, -2, -2)_{\tau}$ & 
$177$ & $(1, 0, -2, -1)_{\tau}$ \\\hline
$178$ & $(1, 0, -2, 1)_{\tau}$ & 
$179$ & $(1, 0, -2, 2)_{\tau}$ & 
$180$ & $(1, 0, -2, 3)_{\tau}$ \\\hline
$181$ & $(1, 0, -1, -3)_{\tau}$ & 
$182$ & $(1, 0, -1, -2)_{\tau}$ & 
$183$ & $(1, 0, -1, -1)_{\tau}$ \\\hline
$184$ & $(1, 0, -1, 1)_{\tau}$ & 
$185$ & $(1, 0, -1, 2)_{\tau}$ & 
$186$ & $(1, 0, -1, 3)_{\tau}$ \\\hline
$187$ & $(1, 0, 1, -3)_{\tau}$ & 
$188$ & $(1, 0, 1, -2)_{\tau}$ & 
$189$ & $(1, 0, 1, -1)_{\tau}$ \\\hline
$190$ & $(1, 0, 1, 1)_{\tau}$ & 
$191$ & $(1, 0, 1, 2)_{\tau}$ & 
$192$ & $(1, 0, 1, 3)_{\tau}$ \\\hline
$193$ & $(1, 0, 2, -3)_{\tau}$ & 
$194$ & $(1, 0, 2, -2)_{\tau}$ & 
$195$ & $(1, 0, 2, -1)_{\tau}$ \\\hline
$196$ & $(1, 0, 2, 1)_{\tau}$ & 
$197$ & $(1, 0, 2, 2)_{\tau}$ & 
$198$ & $(1, 0, 2, 3)_{\tau}$ \\\hline
$199$ & $(1, 0, 3, -3)_{\tau}$ & 
$200$ & $(1, 0, 3, -2)_{\tau}$ & 
$201$ & $(1, 0, 3, -1)_{\tau}$ \\\hline
$202$ & $(1, 0, 3, 1)_{\tau}$ & 
$203$ & $(1, 0, 3, 2)_{\tau}$ & 
$204$ & $(1, 0, 3, 3)_{\tau}$ \\\hline
$205$ & $(2, 0, -2, -3)_{\tau}$ & 
$206$ & $(2, 0, -2, -2)_{\tau}$ & 
$207$ & $(2, 0, -2, -1)_{\tau}$ \\\hline
$208$ & $(2, 0, -2, 1)_{\tau}$ & 
$209$ & $(2, 0, -2, 2)_{\tau}$ & 
$210$ & $(2, 0, -2, 3)_{\tau}$ \\\hline
$211$ & $(2, 0, 2, -3)_{\tau}$ & 
$212$ & $(2, 0, 2, -2)_{\tau}$ & 
$213$ & $(2, 0, 2, -1)_{\tau}$ \\\hline
$214$ & $(2, 0, 2, 1)_{\tau}$ & 
$215$ & $(2, 0, 2, 2)_{\tau}$ & 
$216$ & $(2, 0, 2, 3)_{\tau}$ \\\hline
$217$ & $(3, 0, -3, -3)_{\tau}$ & 
$218$ & $(3, 0, -3, -2)_{\tau}$ & 
$219$ & $(3, 0, -3, -1)_{\tau}$ \\\hline
$220$ & $(3, 0, -3, 1)_{\tau}$ & 
$221$ & $(3, 0, -3, 2)_{\tau}$ & 
$222$ & $(3, 0, -3, 3)_{\tau}$ \\\hline
$223$ & $(3, 0, -2, -3)_{\tau}$ & 
$224$ & $(3, 0, -2, -2)_{\tau}$ & 
$225$ & $(3, 0, -2, -1)_{\tau}$ \\\hline
$226$ & $(3, 0, -2, 1)_{\tau}$ & 
$227$ & $(3, 0, -2, 2)_{\tau}$ & 
$228$ & $(3, 0, -2, 3)_{\tau}$ \\\hline
$229$ & $(3, 0, -1, -3)_{\tau}$ & 
$230$ & $(3, 0, -1, -2)_{\tau}$ & 
$231$ & $(3, 0, -1, -1)_{\tau}$ \\\hline
$232$ & $(3, 0, -1, 1)_{\tau}$ & 
$233$ & $(3, 0, -1, 2)_{\tau}$ & 
$234$ & $(3, 0, -1, 3)_{\tau}$ \\\hline
$235$ & $(3, 0, 1, -3)_{\tau}$ & 
$236$ & $(3, 0, 1, -2)_{\tau}$ & 
$237$ & $(3, 0, 1, -1)_{\tau}$ \\\hline
$238$ & $(3, 0, 1, 1)_{\tau}$ & 
$239$ & $(3, 0, 1, 2)_{\tau}$ & 
$240$ & $(3, 0, 1, 3)_{\tau}$ \\\hline
$241$ & $(3, 0, 2, -3)_{\tau}$ & 
$242$ & $(3, 0, 2, -2)_{\tau}$ & 
$243$ & $(3, 0, 2, -1)_{\tau}$ \\\hline
$244$ & $(3, 0, 2, 1)_{\tau}$ & 
$245$ & $(3, 0, 2, 2)_{\tau}$ & 
$246$ & $(3, 0, 2, 3)_{\tau}$ \\\hline
$247$ & $(3, 0, 3, -3)_{\tau}$ & 
$248$ & $(3, 0, 3, -2)_{\tau}$ & 
$249$ & $(3, 0, 3, -1)_{\tau}$ \\\hline
$250$ & $(3, 0, 3, 1)_{\tau}$ & 
$251$ & $(3, 0, 3, 2)_{\tau}$ & 
$252$ & $(3, 0, 3, 3)_{\tau}$ \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c|c||c|c||c|c|}
\caption{$\alpha = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ with %
${c_{i+3}}{c_{i+2}}{c_{i+1}}{c_{i}} = 0$ ($\mu = -1$). }
\\
\hline
\label{table:hyperKC_non_gls_example_2}
%-----------------------------
${\#}$ & ${\alpha} = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ & %
${\#}$ & ${\alpha} = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ & %
${\#}$ & ${\alpha} = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha} = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ & %
${\#}$ & ${\alpha} = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ & %
${\#}$ & ${\alpha} = ({c_3}, {c_2}, {c_1}, {c_0})_{\tau}$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
$1$ & $(-3, 0, -3, -3)_{\tau}$ & 
$2$ & $(-3, 0, -3, -2)_{\tau}$ & 
$3$ & $(-3, 0, -3, -1)_{\tau}$ \\\hline
$4$ & $(-3, 0, -3, 1)_{\tau}$ & 
$5$ & $(-3, 0, -3, 2)_{\tau}$ & 
$6$ & $(-3, 0, -3, 3)_{\tau}$ \\\hline
$7$ & $(-3, 0, -2, -3)_{\tau}$ & 
$8$ & $(-3, 0, -2, -2)_{\tau}$ & 
$9$ & $(-3, 0, -2, -1)_{\tau}$ \\\hline
$10$ & $(-3, 0, -2, 1)_{\tau}$ & 
$11$ & $(-3, 0, -2, 2)_{\tau}$ & 
$12$ & $(-3, 0, -2, 3)_{\tau}$ \\\hline
$13$ & $(-3, 0, -1, -3)_{\tau}$ & 
$14$ & $(-3, 0, -1, -2)_{\tau}$ & 
$15$ & $(-3, 0, -1, -1)_{\tau}$ \\\hline
$16$ & $(-3, 0, -1, 1)_{\tau}$ & 
$17$ & $(-3, 0, -1, 2)_{\tau}$ & 
$18$ & $(-3, 0, -1, 3)_{\tau}$ \\\hline
$19$ & $(-3, 0, 1, -3)_{\tau}$ & 
$20$ & $(-3, 0, 1, -2)_{\tau}$ & 
$21$ & $(-3, 0, 1, -1)_{\tau}$ \\\hline
$22$ & $(-3, 0, 1, 1)_{\tau}$ & 
$23$ & $(-3, 0, 1, 2)_{\tau}$ & 
$24$ & $(-3, 0, 1, 3)_{\tau}$ \\\hline
$25$ & $(-3, 0, 2, -3)_{\tau}$ & 
$26$ & $(-3, 0, 2, -2)_{\tau}$ & 
$27$ & $(-3, 0, 2, -1)_{\tau}$ \\\hline
$28$ & $(-3, 0, 2, 1)_{\tau}$ & 
$29$ & $(-3, 0, 2, 2)_{\tau}$ & 
$30$ & $(-3, 0, 2, 3)_{\tau}$ \\\hline
$31$ & $(-3, 0, 3, -3)_{\tau}$ & 
$32$ & $(-3, 0, 3, -2)_{\tau}$ & 
$33$ & $(-3, 0, 3, -1)_{\tau}$ \\\hline
$34$ & $(-3, 0, 3, 1)_{\tau}$ & 
$35$ & $(-3, 0, 3, 2)_{\tau}$ & 
$36$ & $(-3, 0, 3, 3)_{\tau}$ \\\hline
$37$ & $(-2, 0, -2, -3)_{\tau}$ & 
$38$ & $(-2, 0, -2, -2)_{\tau}$ & 
$39$ & $(-2, 0, -2, -1)_{\tau}$ \\\hline
$40$ & $(-2, 0, -2, 1)_{\tau}$ & 
$41$ & $(-2, 0, -2, 2)_{\tau}$ & 
$42$ & $(-2, 0, -2, 3)_{\tau}$ \\\hline
$43$ & $(-2, 0, 2, -3)_{\tau}$ & 
$44$ & $(-2, 0, 2, -2)_{\tau}$ & 
$45$ & $(-2, 0, 2, -1)_{\tau}$ \\\hline
$46$ & $(-2, 0, 2, 1)_{\tau}$ & 
$47$ & $(-2, 0, 2, 2)_{\tau}$ & 
$48$ & $(-2, 0, 2, 3)_{\tau}$ \\\hline
$49$ & $(-1, 0, -3, -3)_{\tau}$ & 
$50$ & $(-1, 0, -3, -2)_{\tau}$ & 
$51$ & $(-1, 0, -3, -1)_{\tau}$ \\\hline
$52$ & $(-1, 0, -3, 1)_{\tau}$ & 
$53$ & $(-1, 0, -3, 2)_{\tau}$ & 
$54$ & $(-1, 0, -3, 3)_{\tau}$ \\\hline
$55$ & $(-1, 0, -2, -3)_{\tau}$ & 
$56$ & $(-1, 0, -2, -2)_{\tau}$ & 
$57$ & $(-1, 0, -2, -1)_{\tau}$ \\\hline
$58$ & $(-1, 0, -2, 1)_{\tau}$ & 
$59$ & $(-1, 0, -2, 2)_{\tau}$ & 
$60$ & $(-1, 0, -2, 3)_{\tau}$ \\\hline
$61$ & $(-1, 0, -1, -3)_{\tau}$ & 
$62$ & $(-1, 0, -1, -2)_{\tau}$ & 
$63$ & $(-1, 0, -1, -1)_{\tau}$ \\\hline
$64$ & $(-1, 0, -1, 1)_{\tau}$ & 
$65$ & $(-1, 0, -1, 2)_{\tau}$ & 
$66$ & $(-1, 0, -1, 3)_{\tau}$ \\\hline
$67$ & $(-1, 0, 1, -3)_{\tau}$ & 
$68$ & $(-1, 0, 1, -2)_{\tau}$ & 
$69$ & $(-1, 0, 1, -1)_{\tau}$ \\\hline
$70$ & $(-1, 0, 1, 1)_{\tau}$ & 
$71$ & $(-1, 0, 1, 2)_{\tau}$ & 
$72$ & $(-1, 0, 1, 3)_{\tau}$ \\\hline
$73$ & $(-1, 0, 2, -3)_{\tau}$ & 
$74$ & $(-1, 0, 2, -2)_{\tau}$ & 
$75$ & $(-1, 0, 2, -1)_{\tau}$ \\\hline
$76$ & $(-1, 0, 2, 1)_{\tau}$ & 
$77$ & $(-1, 0, 2, 2)_{\tau}$ & 
$78$ & $(-1, 0, 2, 3)_{\tau}$ \\\hline
$79$ & $(-1, 0, 3, -3)_{\tau}$ & 
$80$ & $(-1, 0, 3, -2)_{\tau}$ & 
$81$ & $(-1, 0, 3, -1)_{\tau}$ \\\hline
$82$ & $(-1, 0, 3, 1)_{\tau}$ & 
$83$ & $(-1, 0, 3, 2)_{\tau}$ & 
$84$ & $(-1, 0, 3, 3)_{\tau}$ \\\hline
$85$ & $(0, -3, -2, -3)_{\tau}$ & 
$86$ & $(0, -3, -2, -2)_{\tau}$ & 
$87$ & $(0, -3, -2, -1)_{\tau}$ \\\hline
$88$ & $(0, -3, -2, 1)_{\tau}$ & 
$89$ & $(0, -3, -2, 2)_{\tau}$ & 
$90$ & $(0, -3, -2, 3)_{\tau}$ \\\hline
$91$ & $(0, -3, 2, -3)_{\tau}$ & 
$92$ & $(0, -3, 2, -2)_{\tau}$ & 
$93$ & $(0, -3, 2, -1)_{\tau}$ \\\hline
$94$ & $(0, -3, 2, 1)_{\tau}$ & 
$95$ & $(0, -3, 2, 2)_{\tau}$ & 
$96$ & $(0, -3, 2, 3)_{\tau}$ \\\hline
$97$ & $(0, -2, -2, -3)_{\tau}$ & 
$98$ & $(0, -2, -2, -2)_{\tau}$ & 
$99$ & $(0, -2, -2, -1)_{\tau}$ \\\hline
$100$ & $(0, -2, -2, 1)_{\tau}$ & 
$101$ & $(0, -2, -2, 2)_{\tau}$ & 
$102$ & $(0, -2, -2, 3)_{\tau}$ \\\hline
$103$ & $(0, -2, 2, -3)_{\tau}$ & 
$104$ & $(0, -2, 2, -2)_{\tau}$ & 
$105$ & $(0, -2, 2, -1)_{\tau}$ \\\hline
$106$ & $(0, -2, 2, 1)_{\tau}$ & 
$107$ & $(0, -2, 2, 2)_{\tau}$ & 
$108$ & $(0, -2, 2, 3)_{\tau}$ \\\hline
$109$ & $(0, -1, -2, -3)_{\tau}$ & 
$110$ & $(0, -1, -2, -2)_{\tau}$ & 
$111$ & $(0, -1, -2, -1)_{\tau}$ \\\hline
$112$ & $(0, -1, -2, 1)_{\tau}$ & 
$113$ & $(0, -1, -2, 2)_{\tau}$ & 
$114$ & $(0, -1, -2, 3)_{\tau}$ \\\hline
$115$ & $(0, -1, 2, -3)_{\tau}$ & 
$116$ & $(0, -1, 2, -2)_{\tau}$ & 
$117$ & $(0, -1, 2, -1)_{\tau}$ \\\hline
$118$ & $(0, -1, 2, 1)_{\tau}$ & 
$119$ & $(0, -1, 2, 2)_{\tau}$ & 
$120$ & $(0, -1, 2, 3)_{\tau}$ \\\hline
$121$ & $(0, 0, -2, -3)_{\tau}$ & 
$122$ & $(0, 0, -2, -2)_{\tau}$ & 
$123$ & $(0, 0, -2, -1)_{\tau}$ \\\hline
$124$ & $(0, 0, -2, 1)_{\tau}$ & 
$125$ & $(0, 0, -2, 2)_{\tau}$ & 
$126$ & $(0, 0, -2, 3)_{\tau}$ \\\hline
$127$ & $(0, 0, 2, -3)_{\tau}$ & 
$128$ & $(0, 0, 2, -2)_{\tau}$ & 
$129$ & $(0, 0, 2, -1)_{\tau}$ \\\hline
$130$ & $(0, 0, 2, 1)_{\tau}$ & 
$131$ & $(0, 0, 2, 2)_{\tau}$ & 
$132$ & $(0, 0, 2, 3)_{\tau}$ \\\hline
$133$ & $(0, 1, -2, -3)_{\tau}$ & 
$134$ & $(0, 1, -2, -2)_{\tau}$ & 
$135$ & $(0, 1, -2, -1)_{\tau}$ \\\hline
$136$ & $(0, 1, -2, 1)_{\tau}$ & 
$137$ & $(0, 1, -2, 2)_{\tau}$ & 
$138$ & $(0, 1, -2, 3)_{\tau}$ \\\hline
$139$ & $(0, 1, 2, -3)_{\tau}$ & 
$140$ & $(0, 1, 2, -2)_{\tau}$ & 
$141$ & $(0, 1, 2, -1)_{\tau}$ \\\hline
$142$ & $(0, 1, 2, 1)_{\tau}$ & 
$143$ & $(0, 1, 2, 2)_{\tau}$ & 
$144$ & $(0, 1, 2, 3)_{\tau}$ \\\hline
$145$ & $(0, 2, -2, -3)_{\tau}$ & 
$146$ & $(0, 2, -2, -2)_{\tau}$ & 
$147$ & $(0, 2, -2, -1)_{\tau}$ \\\hline
$148$ & $(0, 2, -2, 1)_{\tau}$ & 
$149$ & $(0, 2, -2, 2)_{\tau}$ & 
$150$ & $(0, 2, -2, 3)_{\tau}$ \\\hline
$151$ & $(0, 2, 2, -3)_{\tau}$ & 
$152$ & $(0, 2, 2, -2)_{\tau}$ & 
$153$ & $(0, 2, 2, -1)_{\tau}$ \\\hline
$154$ & $(0, 2, 2, 1)_{\tau}$ & 
$155$ & $(0, 2, 2, 2)_{\tau}$ & 
$156$ & $(0, 2, 2, 3)_{\tau}$ \\\hline
$157$ & $(0, 3, -2, -3)_{\tau}$ & 
$158$ & $(0, 3, -2, -2)_{\tau}$ & 
$159$ & $(0, 3, -2, -1)_{\tau}$ \\\hline
$160$ & $(0, 3, -2, 1)_{\tau}$ & 
$161$ & $(0, 3, -2, 2)_{\tau}$ & 
$162$ & $(0, 3, -2, 3)_{\tau}$ \\\hline
$163$ & $(0, 3, 2, -3)_{\tau}$ & 
$164$ & $(0, 3, 2, -2)_{\tau}$ & 
$165$ & $(0, 3, 2, -1)_{\tau}$ \\\hline
$166$ & $(0, 3, 2, 1)_{\tau}$ & 
$167$ & $(0, 3, 2, 2)_{\tau}$ & 
$168$ & $(0, 3, 2, 3)_{\tau}$ \\\hline
$169$ & $(1, 0, -3, -3)_{\tau}$ & 
$170$ & $(1, 0, -3, -2)_{\tau}$ & 
$171$ & $(1, 0, -3, -1)_{\tau}$ \\\hline
$172$ & $(1, 0, -3, 1)_{\tau}$ & 
$173$ & $(1, 0, -3, 2)_{\tau}$ & 
$174$ & $(1, 0, -3, 3)_{\tau}$ \\\hline
$175$ & $(1, 0, -2, -3)_{\tau}$ & 
$176$ & $(1, 0, -2, -2)_{\tau}$ & 
$177$ & $(1, 0, -2, -1)_{\tau}$ \\\hline
$178$ & $(1, 0, -2, 1)_{\tau}$ & 
$179$ & $(1, 0, -2, 2)_{\tau}$ & 
$180$ & $(1, 0, -2, 3)_{\tau}$ \\\hline
$181$ & $(1, 0, -1, -3)_{\tau}$ & 
$182$ & $(1, 0, -1, -2)_{\tau}$ & 
$183$ & $(1, 0, -1, -1)_{\tau}$ \\\hline
$184$ & $(1, 0, -1, 1)_{\tau}$ & 
$185$ & $(1, 0, -1, 2)_{\tau}$ & 
$186$ & $(1, 0, -1, 3)_{\tau}$ \\\hline
$187$ & $(1, 0, 1, -3)_{\tau}$ & 
$188$ & $(1, 0, 1, -2)_{\tau}$ & 
$189$ & $(1, 0, 1, -1)_{\tau}$ \\\hline
$190$ & $(1, 0, 1, 1)_{\tau}$ & 
$191$ & $(1, 0, 1, 2)_{\tau}$ & 
$192$ & $(1, 0, 1, 3)_{\tau}$ \\\hline
$193$ & $(1, 0, 2, -3)_{\tau}$ & 
$194$ & $(1, 0, 2, -2)_{\tau}$ & 
$195$ & $(1, 0, 2, -1)_{\tau}$ \\\hline
$196$ & $(1, 0, 2, 1)_{\tau}$ & 
$197$ & $(1, 0, 2, 2)_{\tau}$ & 
$198$ & $(1, 0, 2, 3)_{\tau}$ \\\hline
$199$ & $(1, 0, 3, -3)_{\tau}$ & 
$200$ & $(1, 0, 3, -2)_{\tau}$ & 
$201$ & $(1, 0, 3, -1)_{\tau}$ \\\hline
$202$ & $(1, 0, 3, 1)_{\tau}$ & 
$203$ & $(1, 0, 3, 2)_{\tau}$ & 
$204$ & $(1, 0, 3, 3)_{\tau}$ \\\hline
$205$ & $(2, 0, -2, -3)_{\tau}$ & 
$206$ & $(2, 0, -2, -2)_{\tau}$ & 
$207$ & $(2, 0, -2, -1)_{\tau}$ \\\hline
$208$ & $(2, 0, -2, 1)_{\tau}$ & 
$209$ & $(2, 0, -2, 2)_{\tau}$ & 
$210$ & $(2, 0, -2, 3)_{\tau}$ \\\hline
$211$ & $(2, 0, 2, -3)_{\tau}$ & 
$212$ & $(2, 0, 2, -2)_{\tau}$ & 
$213$ & $(2, 0, 2, -1)_{\tau}$ \\\hline
$214$ & $(2, 0, 2, 1)_{\tau}$ & 
$215$ & $(2, 0, 2, 2)_{\tau}$ & 
$216$ & $(2, 0, 2, 3)_{\tau}$ \\\hline
$217$ & $(3, 0, -3, -3)_{\tau}$ & 
$218$ & $(3, 0, -3, -2)_{\tau}$ & 
$219$ & $(3, 0, -3, -1)_{\tau}$ \\\hline
$220$ & $(3, 0, -3, 1)_{\tau}$ & 
$221$ & $(3, 0, -3, 2)_{\tau}$ & 
$222$ & $(3, 0, -3, 3)_{\tau}$ \\\hline
$223$ & $(3, 0, -2, -3)_{\tau}$ & 
$224$ & $(3, 0, -2, -2)_{\tau}$ & 
$225$ & $(3, 0, -2, -1)_{\tau}$ \\\hline
$226$ & $(3, 0, -2, 1)_{\tau}$ & 
$227$ & $(3, 0, -2, 2)_{\tau}$ & 
$228$ & $(3, 0, -2, 3)_{\tau}$ \\\hline
$229$ & $(3, 0, -1, -3)_{\tau}$ & 
$230$ & $(3, 0, -1, -2)_{\tau}$ & 
$231$ & $(3, 0, -1, -1)_{\tau}$ \\\hline
$232$ & $(3, 0, -1, 1)_{\tau}$ & 
$233$ & $(3, 0, -1, 2)_{\tau}$ & 
$234$ & $(3, 0, -1, 3)_{\tau}$ \\\hline
$235$ & $(3, 0, 1, -3)_{\tau}$ & 
$236$ & $(3, 0, 1, -2)_{\tau}$ & 
$237$ & $(3, 0, 1, -1)_{\tau}$ \\\hline
$238$ & $(3, 0, 1, 1)_{\tau}$ & 
$239$ & $(3, 0, 1, 2)_{\tau}$ & 
$240$ & $(3, 0, 1, 3)_{\tau}$ \\\hline
$241$ & $(3, 0, 2, -3)_{\tau}$ & 
$242$ & $(3, 0, 2, -2)_{\tau}$ & 
$243$ & $(3, 0, 2, -1)_{\tau}$ \\\hline
$244$ & $(3, 0, 2, 1)_{\tau}$ & 
$245$ & $(3, 0, 2, 2)_{\tau}$ & 
$246$ & $(3, 0, 2, 3)_{\tau}$ \\\hline
$247$ & $(3, 0, 3, -3)_{\tau}$ & 
$248$ & $(3, 0, 3, -2)_{\tau}$ & 
$249$ & $(3, 0, 3, -1)_{\tau}$ \\\hline
$250$ & $(3, 0, 3, 1)_{\tau}$ & 
$251$ & $(3, 0, 3, 2)_{\tau}$ & 
$252$ & $(3, 0, 3, 3)_{\tau}$ \\\hline
%-----------------------------
\end{longtable}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{2}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D2_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 2, 0, -1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, -2, 0, 1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1-\tau, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0, -1-2\tau, 0, -1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0, 1+2\tau, 0, 1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 0, -1-\tau, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1+\tau, 0, 0, 2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(-1+\tau, 0, -2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(1-\tau, 0, 2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau, 0, 2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-1+\tau, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1, 0, 0, -2, 0, 2+\tau, 0, 1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1, 0, 0, 2+\tau, 0, -1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{2}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D2_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1+\tau, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0, 1-2\tau, 0, 1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0, -1+2\tau, 0, -1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, -2, 0, 1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 2, 0, -1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1+\tau, 0, 0, 2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, -1+\tau, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(1+\tau, 0, 2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(-1-\tau, 0, -2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(1+\tau, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau, 0, 2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1, 0, 0, -2, 0, 2-\tau, 0, 1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1, 0, 0, 2-\tau, 0, -1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{3}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D3_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1-\tau, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 0, -1-\tau, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1+\tau, 0, 0, 2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1+\tau, 0, -2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1-\tau, 0, 2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau, 0, 2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-1+\tau, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1+\tau, 0, 0, 1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1-\tau, 0, 0, -1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{3}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D3_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1+\tau, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1+\tau, 0, 0, 2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, -1+\tau, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, -2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(1+\tau, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau, 0, 2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1+\tau, 0, 0, 1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1-\tau, 0, 0, -1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{4}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D4_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 2, 0, -1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1-\tau, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0, -1-2\tau, 0, -1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 0, -1-\tau, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1+\tau, 0, 0, 2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1-\tau, 0, 2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(1-\tau, 0, 2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau, 0, 2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-1+\tau, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1+\tau, 0, 0, 1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1, 0, 0, 2+\tau, 0, -1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{4}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D4_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1+\tau, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0, -1+2\tau, 0, -1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 2, 0, -1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1+\tau, 0, 0, 2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, -1+\tau, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(1+\tau, 0, 2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(1+\tau, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau, 0, 2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1+\tau, 0, 0, 1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1, 0, 0, 2-\tau, 0, -1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{5}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D5_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, -2, 0, 1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1+\tau, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0, 1+2\tau, 0, 1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 0, -1-\tau, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1-\tau, 0, 0, -2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1+\tau, 0, -2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(-1+\tau, 0, -2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau, 0, 2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(1-\tau, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1, 0, 0, -2, 0, 2+\tau, 0, 1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1-\tau, 0, 0, -1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{5}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D5_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1+\tau, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0, 1-2\tau, 0, 1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, -2, 0, 1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1+\tau, 0, 0, 2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, 0, 1-\tau, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(-1-\tau, 0, -2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, -2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(1+\tau, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau, 0, -2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1, 0, 0, -2+\tau, 0, 1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1-\tau, 0, 0, -1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{6}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D6_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 2, 0, -1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, -2, 0, 1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1+\tau, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0, -1-2\tau, 0, -1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0, 1+2\tau, 0, 1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 0, -1-\tau, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1-\tau, 0, 0, -2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(-1+\tau, 0, -2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(1-\tau, 0, 2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau, 0, 2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(1-\tau, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1, 0, 0, -2, 0, 2+\tau, 0, 1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1, 0, 0, 2+\tau, 0, -1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{6}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D6_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1+\tau, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0, 1-2\tau, 0, 1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0, -1+2\tau, 0, -1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, -2, 0, 1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 2, 0, -1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1+\tau, 0, 0, 2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, 0, 1-\tau, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(1+\tau, 0, 2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(-1-\tau, 0, -2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(1+\tau, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau, 0, -2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1, 0, 0, -2+\tau, 0, 1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1, 0, 0, 2, 0, -2+\tau, 0, -1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{7}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D7_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1+\tau, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 0, -1-\tau, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1-\tau, 0, 0, -2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1+\tau, 0, -2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1-\tau, 0, 2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau, 0, 2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(1-\tau, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1+\tau, 0, 0, 1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1-\tau, 0, 0, -1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{7}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D7_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1+\tau, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1+\tau, 0, 0, 2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, 0, 1-\tau, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, -2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(1+\tau, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau, 0, -2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1+\tau, 0, 0, 1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1-\tau, 0, 0, -1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{8}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D8_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 2, 0, -1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1+\tau, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0, -1-2\tau, 0, -1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 0, -1-\tau, 0, 2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1-\tau, 0, 0, -2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1-\tau, 0, 2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(1-\tau, 0, 2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(1, 0, 0, -2, 0, 2+\tau, 0, 2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(1-\tau, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1+\tau, 0, 0, 1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1, 0, 0, 2+\tau, 0, -1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{8}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D8_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1+\tau, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0, -1+2\tau, 0, -1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 2, 0, -1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1+\tau, 0, 0, 2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, 0, 1-\tau, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau, 0, 2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(1+\tau, 0, 2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(1+\tau, 0, 0, 2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau, 0, -2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1+\tau, 0, 0, 1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1, 0, 0, 2, 0, -2+\tau, 0, -1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{9}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D9_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, -2, 0, 1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1-\tau, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0, 1+2\tau, 0, 1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, 1+\tau, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1+\tau, 0, 0, 2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1+\tau, 0, -2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(-1+\tau, 0, -2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau, 0, -2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-1+\tau, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1, 0, 0, -2-\tau, 0, 1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1-\tau, 0, 0, -1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{9}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D9_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1-\tau, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0, 1-2\tau, 0, 1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, -2, 0, 1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(-2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1-\tau, 0, 0, -2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, -1+\tau, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(-1-\tau, 0, -2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, -2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(-1-\tau, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau, 0, 2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1, 0, 0, -2, 0, 2-\tau, 0, 1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1-\tau, 0, 0, -1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{10}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D10_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 2, 0, -1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, -2, 0, 1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1-\tau, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0, -1-2\tau, 0, -1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0, 1+2\tau, 0, 1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, 1+\tau, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1+\tau, 0, 0, 2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(-1+\tau, 0, -2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(1-\tau, 0, 2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau, 0, -2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-1+\tau, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1, 0, 0, -2-\tau, 0, 1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1, 0, 0, 2, 0, -2-\tau, 0, -1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{10}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D10_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1-\tau, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0, 1-2\tau, 0, 1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0, -1+2\tau, 0, -1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, -2, 0, 1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 2, 0, -1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(-2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1-\tau, 0, 0, -2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, -1+\tau, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(1+\tau, 0, 2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(-1-\tau, 0, -2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(-1-\tau, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau, 0, 2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1, 0, 0, -2, 0, 2-\tau, 0, 1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1, 0, 0, 2-\tau, 0, -1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{11}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D11_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1-\tau, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, 1+\tau, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1+\tau, 0, 0, 2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1+\tau, 0, -2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1-\tau, 0, 2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau, 0, -2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-1+\tau, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1+\tau, 0, 0, 1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1-\tau, 0, 0, -1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{11}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D11_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1-\tau, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(-2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1-\tau, 0, 0, -2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, -1+\tau, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, -2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(-1-\tau, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau, 0, 2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1+\tau, 0, 0, 1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1-\tau, 0, 0, -1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{12}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D12_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 2, 0, -1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(1-\tau, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0, -1-2\tau, 0, -1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, -1-\tau, 0, 2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, 1+\tau, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1+\tau, 0, 0, 2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1-\tau, 0, 2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(1-\tau, 0, 2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau, 0, -2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-1+\tau, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1+\tau, 0, 0, 1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1, 0, 0, 2, 0, -2-\tau, 0, -1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{12}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D12_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1-\tau, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0, -1+2\tau, 0, -1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 2, 0, -1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(-2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1-\tau, 0, 0, -2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, -1+\tau, 0, 2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(1+\tau, 0, 2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(-1-\tau, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-1, 0, 0, -2, 0, 2-\tau, 0, 2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1+\tau, 0, 0, 1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1, 0, 0, 2-\tau, 0, -1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{13}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D13_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, -2, 0, 1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1+\tau, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0, 1+2\tau, 0, 1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, 1+\tau, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1-\tau, 0, 0, -2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1+\tau, 0, -2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(-1+\tau, 0, -2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau, 0, -2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(1-\tau, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1, 0, 0, -2-\tau, 0, 1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1-\tau, 0, 0, -1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{13}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D13_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1-\tau, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0, 1-2\tau, 0, 1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, -2, 0, 1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(-2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1-\tau, 0, 0, -2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, 0, 1-\tau, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(-1-\tau, 0, -2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, -2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(-1-\tau, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau, 0, -2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1, 0, 0, -2+\tau, 0, 1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1-\tau, 0, 0, -1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{14}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D14_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 2, 0, -1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, -2, 0, 1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1+\tau, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0, -1-2\tau, 0, -1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0, 1+2\tau, 0, 1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, 1+\tau, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1-\tau, 0, 0, -2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(-1+\tau, 0, -2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(1-\tau, 0, 2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau, 0, -2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(1-\tau, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1, 0, 0, -2-\tau, 0, 1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1, 0, 0, 2, 0, -2-\tau, 0, -1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{14}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D14_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1-\tau, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0, 1-2\tau, 0, 1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0, -1+2\tau, 0, -1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, -2, 0, 1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 2, 0, -1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(-2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1-\tau, 0, 0, -2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, 0, 1-\tau, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(1+\tau, 0, 2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(-1-\tau, 0, -2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(-1-\tau, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau, 0, -2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1, 0, 0, -2+\tau, 0, 1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1, 0, 0, 2, 0, -2+\tau, 0, -1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{15}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D15_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1+\tau, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, 1+\tau, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1-\tau, 0, 0, -2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1+\tau, 0, -2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1-\tau, 0, 2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau, 0, -2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(1-\tau, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1+\tau, 0, 0, 1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1-\tau, 0, 0, -1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{15}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D15_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1-\tau, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1, 0, 1, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(-2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1-\tau, 0, 0, -2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, 0, 1-\tau, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, -2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(-1-\tau, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau, 0, -2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1+\tau, 0, 0, 1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1-\tau, 0, 0, -1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{16}}$, $\mu = 1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D16_mu=1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $2 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $-2 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
3 & $1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
4 & $-1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
5 & $2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $-2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
7 & $3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
8 & $-3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
9 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
10 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
11 & $1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
12 & $-1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
13 & $2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
14 & $-2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
15 & $3 - {\tau}^{3}$ & 
13 & 
$(-1, 0, 0, 2, 0, -1-2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
16 & $-3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $4 - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
18 & $-4 + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
19 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
20 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
21 & $1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
22 & $-1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
23 & $2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
24 & $-2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, 2, 0, -1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
26 & $-3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, -2, 0, 1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
27 & $1 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(1-\tau, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
28 & $-1 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(-1+\tau, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
29 & $2 - {\tau} + {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
30 & $-2 + {\tau} - {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1+\tau, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
31 & $ + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
32 & $ - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
33 & $1 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
34 & $-1 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
35 & $2 + {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(1-\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
36 & $-2 - {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(-1+\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
37 & $3 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, 2, 0, -1-2\tau, 0, -1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
38 & $-3 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
39 & $-1 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
40 & $1 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
41 & $ - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
42 & $ + {\tau} + {\tau}^{2}$ & 
14 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
43 & $1 - {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $-1 + {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
46 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
47 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
50 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $-2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1+\tau, 0, -2+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
59 & $-1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $ + {\tau} - {\tau}^{2}$ & 
10 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
62 & $ - {\tau} + {\tau}^{2}$ & 
10 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
63 & $1 + {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
64 & $-1 - {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
65 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, 0, 1+\tau, 0, -2-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
66 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $ + 2{\tau} - {\tau}^{2}$ & 
20 & 
$(1-\tau, 0, 0, -2+\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $ - 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-2+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
69 & $-1 - 2{\tau}$ & 
20 & 
$(-1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
70 & $1 + 2{\tau}$ & 
20 & 
$(1-\tau, 0, 2, 0, 1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
71 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
72 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
73 & $1 - 2{\tau}$ & 
16 & 
$(1-2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
74 & $-1 + 2{\tau}$ & 
16 & 
$(1-\tau, 0, 2, 0, -1-2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
75 & $2 - 2{\tau}$ & 
20 & 
$(1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
76 & $-2 + 2{\tau}$ & 
20 & 
$(-1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
77 & $-2 - {\tau}$ & 
14 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
78 & $2 + {\tau}$ & 
14 & 
$(-1, 0, 0, 2, 0, -2-\tau, 0, -2-\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
79 & $-1 - {\tau}$ & 
7 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $1 + {\tau}$ & 
7 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
81 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
82 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
83 & $1 - {\tau}$ & 
5 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
84 & $-1 + {\tau}$ & 
5 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
85 & $2 - {\tau}$ & 
10 & 
$(1-\tau, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
86 & $-2 + {\tau}$ & 
10 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $3 - {\tau}$ & 
19 & 
$(1-\tau, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
88 & $-3 + {\tau}$ & 
19 & 
$(-1+\tau, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(-1+\tau, 0, 0, 1-2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(-1, 0, 0, 2, 0, -2-\tau, 0, -1-2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
\end{center}
%===========================================================

%===========================================================
\begin{center}
\begin{longtable}[c]{|c||c|c|c|c|}
\caption{Elements $\alpha^{\prime} \in \mathbb{Z}[{\tau}]$ with $\mathcal{N}(\alpha^{\prime})^{2} \leq 20$ 
and their ${\tau}$-NAF ($\widetilde{\mathcal{D}_{16}}$, $\mu = -1$). }
\\
\hline
\label{table:hyperKC_tnaf_existence_D16_mu=-1}
%-----------------------------
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endfirsthead
\hline
${\#}$ & ${\alpha^{\prime}} = s + t{\tau} + u{\tau}^{2} + v{\tau}^{3}$ & %
$\mathcal{N}(\alpha^{\prime})^{2}$ & ${\tau}$-NAF of $\alpha^{\prime}$ & $\ell(\alpha^{\prime})$ \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline
%-----------------------------
1 & $-2 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
18 & 
$(-1-\tau, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
2 & $2 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
3 & $-1 - {\tau} - {\tau}^{2} - {\tau}^{3}$ & 
19 & 
$(-1-\tau, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
4 & $1 + {\tau} + {\tau}^{2} + {\tau}^{3}$ & 
19 & 
$(1+\tau, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
5 & $-3 - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1, 0, -1, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
6 & $3 + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0, -1+2\tau, 0, -1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
7 & $-2 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
8 & $2 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
9 & $-1 - {\tau}^{2} - {\tau}^{3}$ & 
16 & 
$(-1-\tau, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
10 & $1 + {\tau}^{2} + {\tau}^{3}$ & 
16 & 
$(1+\tau, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
11 & $ - {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(-1-\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
12 & $ + {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(1+\tau, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
13 & $-3 - {\tau} - {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0, 1+\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
14 & $3 + {\tau} + {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0, -1-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
15 & $-2 - {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
16 & $2 + {\tau} + {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
17 & $-1 - {\tau} - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
18 & $1 + {\tau} + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
19 & $-4 - {\tau}^{3}$ & 
20 & 
$(1, 0, 0, 2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
20 & $4 + {\tau}^{3}$ & 
20 & 
$(-1, 0, 0, -2, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
21 & $-3 - {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
22 & $3 + {\tau}^{3}$ & 
13 & 
$(1, 0, 0, 2, 0, -1+2\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
23 & $-2 - {\tau}^{3}$ & 
10 & 
$(-1, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
24 & $2 + {\tau}^{3}$ & 
10 & 
$(1, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
25 & $-1 - {\tau}^{3}$ & 
11 & 
$(-1, 0, 0, -1)_{\tau}$ & 4 \\\hline
%-----------------------------
26 & $1 + {\tau}^{3}$ & 
11 & 
$(1, 0, 0, 1)_{\tau}$ & 4 \\\hline
%-----------------------------
27 & $ - {\tau}^{3}$ & 
16 & 
$(-1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
28 & $ + {\tau}^{3}$ & 
16 & 
$(1, 0, 0, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
29 & $-3 + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 0, -2, 0, 1-\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
30 & $3 - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, 0, 2, 0, -1+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
31 & $-2 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -2+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
32 & $2 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
33 & $-1 + {\tau} - {\tau}^{3}$ & 
14 & 
$(-1, 0, 0, -1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
34 & $1 - {\tau} + {\tau}^{3}$ & 
14 & 
$(1, 0, 0, 1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
35 & $ + {\tau} - {\tau}^{3}$ & 
18 & 
$(-1, 0, 1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
36 & $ - {\tau} + {\tau}^{3}$ & 
18 & 
$(1, 0, -1, 0)_{\tau}$ & 4 \\\hline
%-----------------------------
37 & $-2 + {\tau}^{2} - {\tau}^{3}$ & 
20 & 
$(1-\tau, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
38 & $2 - {\tau}^{2} + {\tau}^{3}$ & 
20 & 
$(-1+\tau, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
39 & $ - 2{\tau} - {\tau}^{2}$ & 
20 & 
$(-2-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
40 & $ + 2{\tau} + {\tau}^{2}$ & 
20 & 
$(-1-\tau, 0, 0, -2-\tau, 0)_{\tau}$ & 5 \\\hline
%-----------------------------
41 & $-2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
42 & $2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(-1, 0, 1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
43 & $-1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
44 & $1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
45 & $ - {\tau} - {\tau}^{2}$ & 
10 & 
$(-1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
46 & $ + {\tau} + {\tau}^{2}$ & 
10 & 
$(1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
47 & $1 - {\tau} - {\tau}^{2}$ & 
12 & 
$(-1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
48 & $-1 + {\tau} + {\tau}^{2}$ & 
12 & 
$(1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
49 & $2 - {\tau} - {\tau}^{2}$ & 
18 & 
$(1, 0, 0, 1-\tau, 0, -2+\tau)_{\tau}$ & 6 \\\hline
%-----------------------------
50 & $-2 + {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
51 & $-2 - {\tau}^{2}$ & 
18 & 
$(-1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
52 & $2 + {\tau}^{2}$ & 
18 & 
$(1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
53 & $-1 - {\tau}^{2}$ & 
11 & 
$(-1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
54 & $1 + {\tau}^{2}$ & 
11 & 
$(1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
55 & $ - {\tau}^{2}$ & 
8 & 
$(-1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
56 & $ + {\tau}^{2}$ & 
8 & 
$(1, 0, 0)_{\tau}$ & 3 \\\hline
%-----------------------------
57 & $1 - {\tau}^{2}$ & 
9 & 
$(-1, 0, 1)_{\tau}$ & 3 \\\hline
%-----------------------------
58 & $-1 + {\tau}^{2}$ & 
9 & 
$(1, 0, -1)_{\tau}$ & 3 \\\hline
%-----------------------------
59 & $2 - {\tau}^{2}$ & 
14 & 
$(-1, 0, 2)_{\tau}$ & 3 \\\hline
%-----------------------------
60 & $-2 + {\tau}^{2}$ & 
14 & 
$(1, 0, -2)_{\tau}$ & 3 \\\hline
%-----------------------------
61 & $-1 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
62 & $1 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, 1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
63 & $ + {\tau} - {\tau}^{2}$ & 
14 & 
$(1-\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
64 & $ - {\tau} + {\tau}^{2}$ & 
14 & 
$(-1+\tau, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
65 & $1 + {\tau} - {\tau}^{2}$ & 
14 & 
$(-1, 0, 1+\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
66 & $-1 - {\tau} + {\tau}^{2}$ & 
14 & 
$(1, 0, -1-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
67 & $2 + {\tau} - {\tau}^{2}$ & 
18 & 
$(-1, 0, -1-\tau, 0, -2-\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
68 & $-2 - {\tau} + {\tau}^{2}$ & 
18 & 
$(1, 0, -2-\tau)_{\tau}$ & 3 \\\hline
%-----------------------------
69 & $-2 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 0, 2)_{\tau}$ & 4 \\\hline
%-----------------------------
70 & $2 + 2{\tau}$ & 
20 & 
$(-1-\tau, 0, 0, -2)_{\tau}$ & 4 \\\hline
%-----------------------------
71 & $-1 - 2{\tau}$ & 
16 & 
$(1+\tau, 0, 2, 0, -1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
72 & $1 + 2{\tau}$ & 
16 & 
$(1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
73 & $ - 2{\tau}$ & 
16 & 
$(-2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
74 & $ + 2{\tau}$ & 
16 & 
$(2, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
75 & $1 - 2{\tau}$ & 
20 & 
$(1+\tau, 0, 2, 0, 1+2\tau)_{\tau}$ & 5 \\\hline
%-----------------------------
76 & $-1 + 2{\tau}$ & 
20 & 
$(-1+2\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
77 & $-3 - {\tau}$ & 
19 & 
$(1+\tau, 0, 0, 1+\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
78 & $3 + {\tau}$ & 
19 & 
$(-1-\tau, 0, 0, -1-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
79 & $-2 - {\tau}$ & 
10 & 
$(-2-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
80 & $2 + {\tau}$ & 
10 & 
$(-1-\tau, 0, 0, -2-\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
81 & $-1 - {\tau}$ & 
5 & 
$(-1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
82 & $1 + {\tau}$ & 
5 & 
$(1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
83 & $ - {\tau}$ & 
4 & 
$(-1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
84 & $ + {\tau}$ & 
4 & 
$(1, 0)_{\tau}$ & 2 \\\hline
%-----------------------------
85 & $1 - {\tau}$ & 
7 & 
$(1-\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
86 & $-1 + {\tau}$ & 
7 & 
$(-1+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
87 & $2 - {\tau}$ & 
14 & 
$(1, 0, 0, 2, 0, -2+\tau, 0, -2+\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
88 & $-2 + {\tau}$ & 
14 & 
$(-2+\tau)_{\tau}$ & 1 \\\hline
%-----------------------------
89 & $-3$ & 
18 & 
$(1+\tau, 0, 0, 1+2\tau)_{\tau}$ & 4 \\\hline
%-----------------------------
90 & $3$ & 
18 & 
$(1, 0, 0, 2, 0, -2+\tau, 0, -1+2\tau)_{\tau}$ & 8 \\\hline
%-----------------------------
91 & $-2$ & 
8 & 
$(-2)_{\tau}$ & 1 \\\hline
%-----------------------------
92 & $2$ & 
8 & 
$(2)_{\tau}$ & 1 \\\hline
%-----------------------------
93 & $-1$ & 
2 & 
$(-1)_{\tau}$ & 1 \\\hline
%-----------------------------
94 & $1$ & 
2 & 
$(1)_{\tau}$ & 1 \\\hline
%-----------------------------
\end{longtable}
